Comparative Study of Asymmetry Origin of Galaxies in Different Environments. I. Optical observations

This paper presents the first of two analyses about the influence of environment on the formation and evolution of galaxies observed in the nearby universe. For our study, we used three different samples representing different density environments: galaxies in Compact Groups (HCGs), Isolated Pairs of Galaxies (KPGs), and Isolated Galaxies (KIGs), which were taken as reference. Using both characteristic isophotal parameters and evidence of asymmetries in the optical and the near-infrared, we are able to establish differences in the characteristics of galaxies with different morphologies in different environments, allowing us to better understand their different formation histories. In this first paper, we present the isophotal and asymmetry analyses of a sample of 214 galaxies in different environments observed in the optical (V and I images). For each galaxy, we have determined different characteristic isophotal parameters and (V-I) color profiles, as a function of semi-major axis, and performed a full asymmetry analysis in residual images using the V filter. Evidence of asymmetry in the optical is almost missing in the KIG sample and significantly more common in the KPG than in the HCG samples. Our isophotal analysis suggests that the stellar populations in the HCG galaxies are older and more dynamically relaxed than in the KPG. The HCG galaxies seem to be at a more advanced stage of interaction than the KPGs. One possible explanation is that these structures formed at different epochs: compact groups of galaxies would have formed before close pairs of galaxies, which only began interacting recently. However, similarities in the formation process of galaxies with same morphology suggest CGs and close pairs of galaxies share similar conditions; they are new structures forming relatively late in low-density environments.

==> (inline-0) <==
\begin{deluxetable}{lrrrlrrrrrr}

\tabletypesize{\scriptsize}
\tablecaption{Properties of the observed KIG galaxies}
\tablewidth{0pt}
\tablehead{
\colhead{Name} & \colhead{ R.A.}      &     \colhead{ Decl.}      & \colhead{$v_{vir}$}         &  \colhead{Morph.}    &    \colhead{$C$}     &  \colhead{$C$}    &   \colhead{$V-I$}   &  \colhead{$V-I$}  &    \colhead{$A$}   &  \colhead{$A$}  \\
\colhead{    } &  \colhead{(J$2000$)} &     \colhead{(J$2000$)}  & \colhead{(km\ s$^{-1}$)}    &  \colhead{Type}      &  \colhead{$<r_0$}    &  \colhead{$>r_0$} &  \colhead{$<r_0$}   &  \colhead{$>r_0$} &  \colhead{$<r_0$}  &  \colhead{$>r_0$}    \\
\colhead{(1)}  & \colhead{(2)}        & \colhead{(3)}            & \colhead{(4)}               & \colhead{(5)}        & \colhead{(6)}        & \colhead{(7)}     & \colhead{(8)}       & \colhead{(9)}     & \colhead{(10)}     & \colhead{(11)}    \\
}
\startdata

KIG~ 33 &   $    0\phn43\phn28  $   &   $   -00\phn07\phn30 $   &   4134    &   SBb*    &   0.96    &   2.41    &   1.15    &   1.08    &   1.01    &   1.06    \\
KIG~ 53 &   $    1\phn30\phn47  $   &   $   21\phn26\phn26  $   &   3199    &   SBbc    &   0.49    &   1.37    &   1.09    &   1.03    &   1.01    &   1.10    \\
KIG~ 56 &   $    1\phn36\phn00  $   &   $   00\phn39\phn49  $   &   5114    &   SBb     &   0.66    &   1.91    &   1.20    &   1.15    &   1.01    &   1.06    \\
KIG~ 61 &   $    1\phn42\phn27  $   &   $   26\phn08\phn35  $   &   3986    &   SBab    &   1.76    &   0.90    &   1.31    &   1.41    &   1.00    &   1.18    \\
KIG~ 68 &   $    1\phn53\phn13  $   &   $   04\phn11\phn45  $   &   1686    &   SBa     &   1.60    &   0.89    &   1.15    &   1.17    &   1.03    &   1.06    \\
KIG~ 116    &   $   23\phn58\phn32  $   &   $   26\phn12\phn51  $   &   3363    &   SBab    &   1.16    &   2.13    &   1.12    &   1.05    &   1.04    &   1.11    \\
KIG~ 123    &   $    3\phn12\phn51  $   &   $   04\phn42\phn25  $   &   5853    &   SBbc    &   0.68    &   0.74    &   1.25    &   1.38    &   1.00    &   1.05    \\
KIG~ 467    &   $   11\phn09\phn16  $   &   $   36\phn01\phn16  $   &   6560    &   SB0     &   0.97    &   1.65    &   1.36    &   1.38    &   1.01    &   1.03    \\
KIG~ 550    &   $   12\phn44\phn26  $   &   $   37\phn07\phn17  $   &   7193    &   SBbc    &   0.82    &   1.23    &   1.74    &   1.81    &   1.00    &   1.06    \\
KIG~ 553    &   $   12\phn50\phn09  $   &   $   33\phn09\phn33  $   &   7273    &   SBb     &   1.29    &   1.60    &   0.86    &   0.91    &   1.00    &   1.03    \\
KIG~ 575    &   $   13\phn12\phn07  $   &   $   24\phn05\phn42  $   &   2761    &   Sb      &   1.28    &   1.39    &   1.21    &   1.17    &   1.01    &   1.04    \\
KIG~ 653    &   $   14\phn51\phn39  $   &   $   40\phn35\phn57  $   &   5138    &   Sb      &   0.89    &   1.45    &   1.40    &   1.37    &   1.01    &   1.03    \\
KIG~ 716    &   $   15\phn57\phn28  $   &   $   30\phn03\phn36  $   &   10056   &   Sc      &   0.96    &   0.80    &   1.64    &   1.68    &   1.00    &   1.02    \\
KIG~ 744    &   $   16\phn31\phn08  $   &   $   43\phn20\phn55  $   &   2854    &   Sc      &   0.87    &   1.21    &   0.95    &   0.90    &   1.02    &   1.10    \\
KIG~ 748    &   $   16\phn33\phn48  $   &   $   28\phn59\phn05  $   &   1174    &   SBc*    &   0.63    &   0.15    &   1.09    &   1.17    &   1.04    &   1.12    \\
KIG~ 805    &   $   17\phn23\phn47  $   &   $   26\phn29\phn11  $   &   4938    &   SBbc*   &   0.56    &   1.43    &   1.29    &   1.23    &   1.00    &   1.04    \\
KIG~ 808    &   $   17\phn28\phn09  $   &   $   07\phn25\phn21  $   &   1812    &   SBc     &   0.23    &   0.66    &   1.29    &   1.34    &   1.00    &   1.02    \\
KIG~ 812    &   $   17\phn32\phn40  $   &   $   16\phn24\phn05  $   &   3282    &   Sbc     &   0.83    &   0.72    &   1.37    &   1.31    &   1.01    &   1.16    \\
KIG~ 838    &   $   17\phn52\phn06  $   &   $   21\phn34\phn09  $   &   6296    &   SBbc*   &   0.44    &   0.96    &   1.28    &   1.28    &   1.00    &   1.14    \\
KIG~ 840    &   $   17\phn56\phn55  $   &   $   32\phn38\phn12  $   &   4978    &   SBbc    &   0.65    &   0.99    &   1.30    &   1.21    &   1.00    &   1.08    \\
KIG~ 841    &   $   17\phn59\phn15  $   &   $   45\phn53\phn15  $   &   5658    &   S0      &   1.32    &   1.03    &   1.33    &   1.39    &   1.02    &   1.02    \\
KIG~ 844    &   $   18\phn00\phn44  $   &   $   35\phn00\phn49  $   &   7450    &   Sbc     &   0.44    &   1.31    &   1.24    &   1.16    &   1.01    &   1.09    \\
KIG~ 856    &   $   18\phn42\phn20  $   &   $   46\phn06\phn17  $   &   10148   &   SBbc    &   0.41    &   0.73    &   1.32    &   1.45    &   1.00    &   1.03    \\
KIG~ 858    &   $   18\phn42\phn43  $   &   $   40\phn22\phn01  $   &   5735    &   SBbc    &   0.54    &   1.49    &   1.48    &   1.42    &   1.01    &   1.05    \\
KIG~ 862    &   $   18\phn49\phn01  $   &   $   47\phn39\phn28  $   &   4930    &   Sbc     &   0.71    &   1.37    &   1.47    &   1.30    &   1.04    &   1.11    \\
KIG~ 897    &   $   21\phn07\phn47  $   &   $   16\phn20\phn08  $   &   5090    &   Sa      &   1.22    &   0.31    &   1.28    &   1.24    &   1.05    &   1.07    \\
KIG~ 924    &   $   21\phn41\phn30  $   &   $   00\phn53\phn41  $   &   4581    &   Sc      &   0.31    &   0.80    &   1.40    &   1.33    &   1.00    &   1.04    \\
KIG~ 931    &   $   21\phn49\phn07  $   &   $   00\phn26\phn50  $   &   4780    &   SBbc    &   1.02    &   0.33    &   1.44    &   1.40    &   1.01    &   1.06    \\
KIG~ 935    &   $   21\phn54\phn34  $   &   $   02\phn56\phn34  $   &   4024    &   SBc*    &   0.84    &   1.09    &   0.79    &   0.62    &   1.02    &   1.08    \\
KIG~ 950    &   $   22\phn09\phn15  $   &   $   21\phn31\phn06  $   &   3928    &   Sc      &   0.74    &   0.78    &   1.31    &   1.04    &   1.01    &   1.13    \\
KIG~ 967    &   $   22\phn28\phn26  $   &   $   30\phn17\phn29  $   &   1142    &   IBm*    &   0.58    &   0.43    &   0.62    &   1.12    &   1.13    &   1.14    \\
KIG~ 983    &   $   22\phn43\phn52  $   &   $   38\phn22\phn37  $   &   4960    &   Sc      &   0.51    &   0.67    &   1.60    &   1.45    &   1.00    &   1.07    \\
KIG~ 992    &   $   22\phn52\phn38  $   &   $   06\phn05\phn37  $   &   3540    &   Sc      &   0.52    &   0.69    &   1.47    &   1.50    &   1.01    &   1.09    \\
KIG~ 1001   &   $   22\phn57\phn20  $   &   $   -01\phn02\phn57 $   &   3076    &   SBab    &   1.72    &   0.65    &   1.24    &   1.23    &   1.01    &   1.02    \\
KIG~ 1009   &   $   23\phn12\phn26  $   &   $   34\phn52\phn53  $   &   5030    &   Sbc     &   0.51    &   1.75    &   1.18    &   1.10    &   1.00    &   1.06    \\
KIG~ 1023   &   $   23\phn31\phn39  $   &   $   25\phn56\phn43  $   &   8147    &   SBb     &   0.95    &   1.78    &   1.42    &   1.44    &   1.00    &   1.03    \\
KIG~ 1045   &   $   23\phn55\phn19  $   &   $   05\phn54\phn57  $   &   3883    &   S0      &   1.23    &   1.96    &   1.29    &   1.25    &   1.00    &   1.01    \\

\enddata
\tablecomments{Columns: (1) catalog galaxy identification;
(2) right ascension from HyperLeda ($0^{h}00^{m}00^{s}$);
(3) declination from HyperLeda ($0^{\circ}00'00''$);
(4) radial velocity corrected for infall Local Group toward Virgo from HyperLeda;
(5) morphological type as determined in this work;
(6) concentration inside $r_0$;
(7) concentration outside $r_0$;
(8) average $V-I$ color inside $r_0$;
(9) average $V-I$ color outside $r_0$;
(10) average asymmetry inside $r_0$; and
(11) average asymmetry outside $r_0$.
 }
\label{tabl1}
\end{deluxetable}

\begin{deluxetable}{lrrrlrrrrrr}

\tabletypesize{\scriptsize}
\tablecaption{Properties of the observed KPG galaxies}
\tablewidth{0pt}
\tablehead{
\colhead{Name} & \colhead{ R.A.}      &     \colhead{ Decl.}      & \colhead{$v_{vir}$}         &  \colhead{Morph.}    &    \colhead{$C$}     &  \colhead{$C$}    &   \colhead{$V-I$}   &  \colhead{$V-I$}  &    \colhead{$A$}   &  \colhead{$A$}  \\
\colhead{    } &  \colhead{(J$2000$)} &     \colhead{(J$2000$)}  & \colhead{(km\ s$^{-1}$)}    &  \colhead{Type}      &  \colhead{$<r_0$}    &  \colhead{$>r_0$} &  \colhead{$<r_0$}   &  \colhead{$>r_0$} &  \colhead{$<r_0$}  &  \colhead{$>r_0$}    \\
\colhead{(1)}  & \colhead{(2)}        & \colhead{(3)}            & \colhead{(4)}               & \colhead{(5)}        & \colhead{(6)}        & \colhead{(7)}     & \colhead{(8)}       & \colhead{(9)}     & \colhead{(10)}     & \colhead{(11)}    \\
}
\startdata

KPG~ 13A    &   $    0\phn36\phn52  $   &   $   23\phn59\phn27  $   &   4701    &   Sb  &   0.93    &   0.94    &   1.38    &   1.31    &   1.15    &   1.11    \\
KPG~ 13B    &   $    0\phn36\phn52  $   &   $   23\phn59\phn05  $   &   4573    &   S0  &   0.93    &   0.52    &   0.70    &   0.75    &   1.08    &   1.17    \\
KPG~ 61A    &   $    2\phn16\phn13  $   &   $   32\phn38\phn58  $   &   4916    &   Sb  &   0.68    &   2.20    &   1.33    &   1.16    &   1.02    &   1.09    \\
KPG~ 61B    &   $    2\phn16\phn21  $   &   $   32\phn39\phn59  $   &   4752    &   SB0 &   1.27    &   1.02    &   1.22    &   1.18    &   1.01    &   1.01    \\
KPG~ 75A    &   $    2\phn45\phn10  $   &   $   32\phn59\phn23  $   &   5099    &   SBa &   1.34    &   1.23    &   1.30    &   1.30    &   1.01    &   1.11    \\
KPG~ 75B    &   $    2\phn45\phn14  $   &   $   32\phn58\phn41  $   &   5169    &   SBb &   0.57    &   0.72    &   1.29    &   1.26    &   1.05    &   1.20    \\
KPG~ 99A    &   $    4\phn30\phn40  $   &   $   00\phn39\phn43  $   &   3590    &   E   &   1.47    &   0.59    &   1.28    &   1.26    &   1.03    &   1.18    \\
KPG~ 99B    &   $    4\phn30\phn44  $   &   $   00\phn39\phn53  $   &   3411    &   E   &   1.50    &   0.63    &   1.24    &   1.20    &   1.04    &   1.13    \\
KPG~ 313A   &   $   11\phn58\phn34  $   &   $   42\phn44\phn02  $   &   1014    &   SBc &   1.56    &   0.69    &   1.63    &   1.64    &   1.02    &   1.06    \\
KPG~ 313B   &   $   11\phn58\phn52  $   &   $   42\phn43\phn22  $   &   904 &   SBb &   0.73    &   0.69    &   0.95    &   0.88    &   1.06    &   1.03    \\
KPG~ 366A   &   $   13\phn13\phn26  $   &   $   27\phn45\phn49  $   &   6336    &   SB0 &   1.30    &   0.69    &   1.04    &   1.06    &   1.02    &   1.14    \\
KPG~ 366B   &   $   13\phn13\phn27  $   &   $   27\phn48\phn09  $   &   6583    &   SBb &   0.66    &   1.60    &   1.12    &   1.07    &   1.00    &   1.03    \\
KPG~ 373A   &   $   13\phn24\phn51  $   &   $   36\phn22\phn43  $   &   5422    &   S0  &   1.35    &   1.49    &   0.77    &   0.78    &   1.00    &   1.04    \\
KPG~ 373B   &   $   13\phn25\phn01  $   &   $   36\phn23\phn58  $   &   5824    &   S0  &   1.51    &   1.25    &   0.71    &   0.73    &   1.01    &   1.02    \\
KPG~ 394A   &   $   13\phn46\phn19  $   &   $   43\phn51\phn05  $   &   2479    &   S0  &   0.88    &   0.99    &   1.09    &   1.14    &   1.00    &   1.03    \\
KPG~ 394B   &   $   13\phn46\phn24  $   &   $   43\phn52\phn19  $   &   2642    &   SBc &   0.56    &   0.94    &   1.41    &   1.30    &   1.02    &   1.11    \\
KPG~ 397A   &   $   13\phn47\phn45  $   &   $   38\phn18\phn16  $   &   1631    &   Sc  &   1.90    &   1.18    &   1.08    &   1.07    &   1.09    &   1.18    \\
KPG~ 397B   &   $   13\phn47\phn46  $   &   $   38\phn15\phn34  $   &   1644    &   Sb  &   0.55    &   1.02    &   1.06    &   1.04    &   1.01    &   1.09    \\
KPG~ 404A   &   $   13\phn58\phn34  $   &   $   37\phn27\phn11  $   &   3685    &   SBb &   1.72    &   0.51    &   \nodata &   \nodata &   1.10    &   1.11    \\
KPG~ 404B   &   $   13\phn58\phn38  $   &   $   37\phn25\phn28  $   &   3684    &   SBb &   0.67    &   0.76    &   \nodata &   \nodata &   1.05    &   1.58    \\
KPG~ 432A   &   $   14\phn41\phn17  $   &   $   44\phn28\phn44  $   &   3536    &   S0  &   1.46    &   0.41    &   1.30    &   1.30    &   1.00    &   1.00    \\
KPG~ 432B   &   $   14\phn41\phn32  $   &   $   44\phn30\phn46  $   &   3518    &   SBb &   0.51    &   0.84    &   1.31    &   1.31    &   1.01    &   1.16    \\
KPG~ 452A   &   $   15\phn05\phn55  $   &   $   12\phn44\phn40  $   &   6791    &   SB0 &   1.53    &   1.67    &   1.31    &   1.41    &   1.00    &   1.01    \\
KPG~ 452B   &   $   15\phn05\phn56  $   &   $   12\phn43\phn41  $   &   6438    &   SB0 &   1.87    &   0.71    &   1.31    &   1.38    &   1.00    &   1.00    \\
KPG~ 480B   &   $   16\phn04\phn31  $   &   $   03\phn52\phn06  $   &   5612    &   Sa  &   1.15    &   1.37    &   1.79    &   1.82    &   1.01    &   1.01    \\
KPG~ 508A   &   $   17\phn19\phn14  $   &   $   48\phn58\phn49  $   &   7573    &   E   &   1.21    &   0.84    &   1.39    &   1.40    &   1.00    &   1.00    \\
KPG~ 508B   &   $   17\phn19\phn21  $   &   $   49\phn02\phn26  $   &   7444    &   SBb pec &   0.58    &   1.11    &   1.74    &   1.63    &   1.01    &   1.55    \\
KPG~ 523A   &   $   17\phn46\phn08  $   &   $   35\phn34\phn10  $   &   6998    &   SBb &   1.05    &   0.74    &   1.33    &   1.47    &   1.00    &   1.01    \\
KPG~ 523B   &   $   17\phn46\phn17  $   &   $   35\phn34\phn19  $   &   6979    &   SBb &   0.66    &   1.85    &   1.24    &   1.19    &   1.00    &   1.04    \\
KPG~ 524A   &   $   17\phn46\phn28  $   &   $   30\phn42\phn17  $   &   4812    &   SBb &   0.51    &   1.42    &   1.32    &   1.17    &   1.04    &   1.08    \\
KPG~ 524B   &   $   17\phn46\phn32  $   &   $   30\phn41\phn54  $   &   4820    &   Sc  &   0.78    &   0.33    &   0.73    &   0.64    &   1.04    &   1.52    \\
KPG~ 525A   &   $   17\phn49\phn11  $   &   $   20\phn48\phn16  $   &   3380    &   S0  &   1.36    &   0.33    &   1.39    &   1.46    &   1.00    &   1.01    \\
KPG~ 525B   &   $   17\phn49\phn30  $   &   $   20\phn45\phn50  $   &   3523    &   SBc &   0.64    &   1.14    &   1.31    &   1.23    &   1.01    &   1.10    \\
KPG~ 526A   &   $   17\phn56\phn00  $   &   $   18\phn20\phn18  $   &   3171    &   Sa  &   1.29    &   1.06    &   1.40    &   1.42    &   1.00    &   1.02    \\
KPG~ 526B   &   $   17\phn56\phn04  $   &   $   18\phn22\phn23  $   &   3047    &   S0  &   1.35    &   0.62    &   1.39    &   1.40    &   1.04    &   1.06    \\
KPG~ 528A   &   $   17\phn59\phn58  $   &   $   26\phn21\phn19  $   &   5247    &   Sc  &   1.55    &   1.01    &   1.46    &   1.47    &   1.00    &   1.05    \\
KPG~ 528B   &   $   18\phn00\phn05  $   &   $   26\phn22\phn00  $   &   4939    &   S0  &   0.72    &   0.67    &   1.29    &   1.36    &   1.00    &   1.00    \\
KPG~ 537A   &   $   18\phn47\phn27  $   &   $   50\phn24\phn39  $   &   9325    &   SBa &   0.62    &   1.20    &   1.30    &   1.25    &   1.00    &   1.02    \\
KPG~ 537B   &   $   18\phn47\phn30  $   &   $   50\phn23\phn20  $   &   9219    &   E   &   1.19    &   1.13    &   1.26    &   1.22    &   1.01    &   1.05    \\
KPG~ 539A   &   $   19\phn26\phn32  $   &   $   50\phn07\phn31  $   &   4331    &   S0  &   1.22    &   0.98    &   1.24    &   1.18    &   1.00    &   1.01    \\
KPG~ 539B   &   $   19\phn26\phn37  $   &   $   50\phn08\phn18  $   &   4269    &   SBa &   0.98    &   0.57    &   0.98    &   1.01    &   1.09    &   1.76    \\
KPG~ 542A   &   $   19\phn31\phn08  $   &   $   54\phn06\phn08  $   &   4106    &   Sb  &   0.81    &   0.29    &   1.44    &   1.39    &   1.01    &   1.04    \\
KPG~ 542B   &   $   19\phn31\phn10  $   &   $   54\phn05\phn33  $   &   3955    &   E   &   1.38    &   0.56    &   1.48    &   1.49    &   1.03    &   1.01    \\
KPG~ 548A   &   $   20\phn47\phn19  $   &   $   00\phn19\phn15  $   &   4272    &   SBb &   1.22    &   1.22    &   1.27    &   1.32    &   1.01    &   1.04    \\
KPG~ 548B   &   $   20\phn47\phn24  $   &   $   00\phn18\phn03  $   &   3859    &   E   &   1.33    &   0.78    &   1.18    &   1.17    &   1.00    &   1.00    \\
KPG~ 549A   &   $   20\phn51\phn22  $   &   $   18\phn58\phn41  $   &   8751    &   pec &   0.68    &   1.58    &   1.26    &   1.21    &   1.01    &   1.16    \\
KPG~ 549B   &   $   20\phn51\phn26  $   &   $   18\phn58\phn04  $   &   8833    &   SBb &   0.44    &   1.53    &   1.68    &   1.39    &   1.06    &   1.04    \\
KPG~ 551A   &   $   20\phn59\phn47  $   &   $   -01\phn53\phn15 $   &   5879    &   SBb &   0.13    &   1.83    &   0.82    &   0.62    &   1.30    &   2.54    \\
KPG~ 551B   &   $   20\phn59\phn48  $   &   $   -01\phn52\phn22 $   &   5868    &   SBc &   1.00    &   0.55    &   0.93    &   0.92    &   1.02    &   1.18    \\
KPG~ 552A   &   $   21\phn07\phn41  $   &   $   03\phn52\phn21  $   &   7836    &   SBa &   0.44    &   1.35    &   1.37    &   1.30    &   1.00    &   1.08    \\
KPG~ 552B   &   $   21\phn07\phn46  $   &   $   03\phn52\phn40  $   &   7925    &   S0  &   1.16    &   0.47    &   0.99    &   1.03    &   1.02    &   1.05    \\
KPG~ 553A   &   $   21\phn08\phn21  $   &   $   18\phn12\phn00  $   &   5008    &   E   &   1.61    &   0.63    &   1.24    &   1.21    &   1.00    &   1.01    \\
KPG~ 553B   &   $   21\phn08\phn27  $   &   $   18\phn11\phn27  $   &   5160    &   Sc  &   0.58    &   1.35    &   1.27    &   1.15    &   1.01    &   1.15    \\
KPG~ 554A   &   $   21\phn09\phn36  $   &   $   15\phn07\phn30  $   &   9222    &   S0  &   1.05    &   1.80    &   1.25    &   1.19    &   1.00    &   1.01    \\
KPG~ 554B   &   $   21\phn09\phn38  $   &   $   15\phn09\phn01  $   &   9027    &   S0  &   0.96    &   1.69    &   1.32    &   1.27    &   1.00    &   1.00    \\
KPG~ 557A   &   $   21\phn28\phn58  $   &   $   11\phn21\phn59  $   &   8858    &   SBa &   0.91    &   1.29    &   1.32    &   1.27    &   1.00    &   1.01    \\
KPG~ 557B   &   $   21\phn28\phn59  $   &   $   11\phn22\phn57  $   &   8634    &   Sc  &   0.39    &   1.39    &   1.11    &   1.00    &   1.00    &   1.44    \\
KPG~ 566A   &   $   22\phn19\phn28  $   &   $   29\phn23\phn45  $   &   4782    &   Sc  &   0.37    &   0.50    &   1.78    &   1.54    &   1.11    &   1.07    \\
KPG~ 566B   &   $   22\phn19\phn30  $   &   $   29\phn23\phn17  $   &   4654    &   Sd  &   0.47    &   0.25    &   1.70    &   1.43    &   1.10    &   1.15    \\
KPG~ 572A   &   $   22\phn45\phn59  $   &   $   10\phn52\phn03  $   &   7626    &   SB0 &   1.75    &   1.19    &   1.17    &   1.16    &   1.02    &   1.01    \\
KPG~ 572B   &   $   22\phn46\phn01  $   &   $   10\phn51\phn13  $   &   7152    &   Sb  &   0.61    &   1.05    &   1.13    &   1.06    &   1.00    &   1.11    \\
KPG~ 573A   &   $   22\phn48\phn41  $   &   $   27\phn36\phn40  $   &   9733    &   Sb  &   0.68    &   2.32    &   1.23    &   1.17    &   1.01    &   1.11    \\
KPG~ 573B   &   $   22\phn48\phn44  $   &   $   27\phn34\phn40  $   &   9729    &   SBc &   0.30    &   1.88    &   1.26    &   0.97    &   1.02    &   1.15    \\
KPG~ 575A   &   $   23\phn03\phn16  $   &   $   08\phn52\phn28  $   &   4950    &   Sa  &   1.29    &   1.80    &   1.11    &   1.24    &   1.02    &   1.04    \\
KPG~ 575B   &   $   23\phn03\phn18  $   &   $   08\phn53\phn37  $   &   4934    &   pec &   0.77    &   0.96    &   1.30    &   1.37    &   1.10    &   1.43    \\
KPG~ 591A   &   $   23\phn46\phn59  $   &   $   29\phn27\phn32  $   &   5147    &   pec &   1.43    &   0.54    &   0.87    &   0.88    &   1.87    &   1.15    \\
KPG~ 591B   &   $   23\phn47\phn05  $   &   $   29\phn29\phn00  $   &   5294    &   SBb &   0.81    &   1.09    &   1.27    &   1.14    &   1.00    &   1.08    \\
KPG~ 598A   &   $   23\phn56\phn45  $   &   $   16\phn48\phn15  $   &   1898    &   Im  &   0.83    &   0.08    &   0.31    &   0.36    &   2.07    &   2.01    \\
KPG~ 598B   &   $   23\phn56\phn45  $   &   $   16\phn48\phn43  $   &   1835    &   SBd pec &   0.30    &   0.60    &   0.82    &   0.89    &   1.05    &   1.07    \\
KPG~ 602A   &   $    0\phn01\phn27  $   &   $   31\phn26\phn02  $   &   5076    &   E   &   1.81    &   0.47    &   1.42    &   1.46    &   1.00    &   1.07    \\
KPG~ 602B   &   $    0\phn01\phn30  $   &   $   31\phn26\phn32  $   &   4906    &   SBb &   1.33    &   0.37    &   1.47    &   1.51    &   1.03    &   1.22    \\

\enddata
\tablecomments{Columns: (1) catalog galaxy identification;
(2) right ascension from HyperLeda ($0^{h}00^{m}00^{s}$);
(3) declination from HyperLeda ($0^{\circ}00'00''$);
(4) radial velocity corrected for infall Local Group toward Virgo from HyperLeda;
(5) morphological type as determined in this work;
(6) concentration inside $r_0$;
(7) concentration outside $r_0$;
(8) average $V-I$ color inside $r_0$;
(9) average $V-I$ color outside $r_0$;
(10) average asymmetry inside $r_0$; and
(11) average asymmetry outside $r_0$.
 }
\label{tabl2}
\end{deluxetable}

\begin{deluxetable}{lrrrlrrrrrr}

\tabletypesize{\scriptsize}
\tablecaption{Properties of the observed HCG galaxies}
\tablewidth{0pt}
\tablehead{
\colhead{Name} & \colhead{ R.A.}      &     \colhead{ Decl.}      & \colhead{$v_{vir}$}         &  \colhead{Morph.}    &    \colhead{$C$}     &  \colhead{$C$}    &   \colhead{$V-I$}   &  \colhead{$V-I$}  &    \colhead{$A$}   &  \colhead{$A$}  \\
\colhead{    } &  \colhead{(J$2000$)} &     \colhead{(J$2000$)}  & \colhead{(km\ s$^{-1}$)}    &  \colhead{Type}      &  \colhead{$<r_0$}    &  \colhead{$>r_0$} &  \colhead{$<r_0$}   &  \colhead{$>r_0$} &  \colhead{$<r_0$}  &  \colhead{$>r_0$}    \\
\colhead{(1)}  & \colhead{(2)}        & \colhead{(3)}            & \colhead{(4)}               & \colhead{(5)}        & \colhead{(6)}        & \colhead{(7)}     & \colhead{(8)}       & \colhead{(9)}     & \colhead{(10)}     & \colhead{(11)}    \\
}
\startdata

HCG~ 01a    &   $    0\phn26\phn07  $   &   $   25\phn43\phn31  $   &   10332   &   Sc  &   0.63    &   0.38    &   1.37    &   1.27    &   1.03    &   1.18    \\
HCG~ 01b    &   $    0\phn26\phn06  $   &   $   25\phn43\phn10  $   &   10361   &   E   &   0.94    &   0.16    &   1.28    &   1.19    &   1.13    &   1.25    \\
HCG~ 01c    &   $    0\phn25\phn54  $   &   $   25\phn43\phn24  $   &   10151   &   E   &   1.19    &   0.77    &   1.35    &   1.33    &   1.00    &   1.00    \\
HCG~ 10a    &   $    1\phn26\phn22  $   &   $   34\phn42\phn11  $   &   5269    &   SBb &   1.07    &   1.86    &   1.43    &   1.35    &   1.00    &   1.38    \\
HCG~ 10c    &   $    1\phn26\phn19  $   &   $   34\phn45\phn15  $   &   4781    &   SB0 &   1.26    &   0.89    &   1.41    &   1.36    &   1.01    &   1.02    \\
HCG~ 10d    &   $    1\phn26\phn31  $   &   $   34\phn40\phn32  $   &   4741    &   Scd &   1.03    &   0.88    &   1.33    &   1.26    &   1.01    &   1.06    \\
HCG~ 14a    &   $    1\phn59\phn52  $   &   $   -07\phn05\phn12 $   &   5261    &   SBb &   0.58    &   1.23    &   1.40    &   1.34    &   1.00    &   1.04    \\
HCG~ 14b    &   $    1\phn59\phn50  $   &   $   -07\phn03\phn33 $   &   5825    &   S0  &   0.97    &   0.77    &   1.23    &   1.16    &   1.00    &   1.03    \\
HCG~ 14c    &   $    1\phn59\phn49  $   &   $   -07\phn01\phn53 $   &   5041    &   Sbc &   0.59    &   0.83    &   1.33    &   1.28    &   1.03    &   1.03    \\
HCG~ 15a    &   $    2\phn07\phn53  $   &   $   02\phn10\phn03  $   &   6907    &   S0  &   1.14    &   1.34    &   1.43    &   1.40    &   1.09    &   1.01    \\
HCG~ 15b    &   $    2\phn07\phn34  $   &   $   02\phn06\phn55  $   &   7057    &   E   &   1.43    &   0.46    &   1.25    &   1.25    &   1.00    &   1.00    \\
HCG~ 15c    &   $    2\phn07\phn40  $   &   $   02\phn08\phn58  $   &   7162    &   E-S0    &   1.38    &   0.78    &   1.23    &   1.23    &   1.00    &   1.00    \\
HCG~ 15d    &   $    2\phn07\phn38  $   &   $   02\phn10\phn50  $   &   6184    &   E   &   1.28    &   0.44    &   1.25    &   1.25    &   1.00    &   1.01    \\
HCG~ 15e    &   $    2\phn07\phn25  $   &   $   02\phn06\phn58  $   &   7137    &   E-S0    &   1.30    &   0.42    &   1.23    &   1.21    &   1.00    &   1.01    \\
HCG~ 15f    &   $    2\phn07\phn38  $   &   $   02\phn11\phn25  $   &   6377    &   Sc  &   0.58    &   0.62    &   1.13    &   1.18    &   1.01    &   1.08    \\
HCG~ 18b    &   $    2\phn39\phn05  $   &   $   18\phn23\phn20  $   &   4120    &   Im  &   0.50    &   0.19    &   0.80    &   0.82    &   1.02    &   1.06    \\
HCG~ 24a    &   $    3\phn20\phn15  $   &   $   -10\phn51\phn47 $   &   9075    &   E-S0    &   0.99    &   0.87    &   1.31    &   1.31    &   1.00    &   1.00    \\
HCG~ 24b    &   $    3\phn20\phn23  $   &   $   -10\phn52\phn02 $   &   8964    &   S0  &   0.95    &   0.72    &   1.31    &   1.29    &   1.00    &   \nodata \\
HCG~ 24c    &   $    3\phn20\phn13  $   &   $   -10\phn51\phn48 $   &   9110    &   SB0 &   0.88    &   0.39    &   1.34    &   1.42    &   1.00    &   1.00    \\
HCG~ 24d    &   $    3\phn20\phn20  $   &   $   -10\phn51\phn29 $   &   8605    &   SB0 &   1.84    &   0.30    &   1.23    &   \nodata &   1.00    &   \nodata \\
HCG~ 25a    &   $    3\phn20\phn43  $   &   $   -01\phn06\phn31 $   &   6167    &   SBb &   0.54    &   1.16    &   1.07    &   0.94    &   1.01    &   1.10    \\
HCG~ 25b    &   $    3\phn20\phn45  $   &   $   -01\phn02\phn41 $   &   6290    &   S0  &   1.03    &   0.70    &   1.49    &   1.41    &   1.01    &   1.06    \\
HCG~ 25d    &   $    3\phn20\phn39  $   &   $   -01\phn02\phn06 $   &   6284    &   S0  &   0.91    &   1.34    &   1.09    &   1.09    &   1.01    &   1.01    \\
HCG~ 25f    &   $    3\phn20\phn45  $   &   $   -01\phn03\phn14 $   &   6161    &   S0  &   0.85    &   0.54    &   1.22    &   1.23    &   1.03    &   1.26    \\
HCG~ 26a    &   $    3\phn21\phn56  $   &   $   -13\phn38\phn59 $   &   9489    &   Sc  &   0.36    &   0.44    &   1.55    &   1.32    &   1.05    &   1.46    \\
HCG~ 26b    &   $    3\phn21\phn57  $   &   $   -13\phn38\phn56 $   &   9143    &   E   &   0.78    &   0.29    &   1.66    &   1.52    &   1.00    &   1.16    \\
HCG~ 26c    &   $    3\phn21\phn49  $   &   $   -13\phn38\phn42 $   &   9429    &   S0  &   1.37    &   0.48    &   1.39    &   1.37    &   1.00    &   1.03    \\
HCG~ 26d    &   $    3\phn21\phn56  $   &   $   -13\phn38\phn44 $   &   8944    &   E   &   0.75    &   0.29    &   1.07    &   1.03    &   1.00    &   1.06    \\
HCG~ 26e    &   $    3\phn21\phn51  $   &   $   -13\phn39\phn51 $   &   9434    &   Sd  &   0.77    &   0.29    &   1.08    &   0.90    &   1.02    &   1.02    \\
HCG~ 28a    &   $    4\phn27\phn19  $   &   $   -10\phn18\phn23 $   &   11228   &   Sb  &   0.71    &   1.23    &   \nodata &   \nodata &   1.01    &   1.28    \\
HCG~ 28b    &   $    4\phn27\phn20  $   &   $   -10\phn19\phn34 $   &   11276   &   E   &   1.25    &   0.38    &   \nodata &   \nodata &   1.00    &   1.00    \\
HCG~ 28c    &   $    4\phn27\phn18  $   &   $   -10\phn19\phn05 $   &   11077   &   S0  &   1.55    &   0.91    &   \nodata &   \nodata &   1.00    &   1.00    \\
HCG~ 30a    &   $    4\phn36\phn19  $   &   $   -02\phn49\phn53 $   &   4531    &   SBa &   0.99    &   1.18    &   1.39    &   1.34    &   1.00    &   1.05    \\
HCG~ 30b    &   $    4\phn36\phn30  $   &   $   -02\phn51\phn59 $   &   4458    &   SBa &   1.66    &   1.27    &   1.25    &   1.13    &   1.07    &   1.04    \\
HCG~ 30c    &   $    4\phn36\phn23  $   &   $   -02\phn48\phn00 $   &   4342    &   SBb &   0.66    &   0.38    &   0.72    &   0.70    &   1.07    &   1.02    \\
HCG~ 31a    &   $    5\phn01\phn38  $   &   $   -04\phn15\phn28 $   &   3857    &   Sdm &   1.19    &   0.19    &   0.76    &   0.75    &   2.20    &   1.50    \\
HCG~ 31b    &   $    5\phn01\phn35  $   &   $   -04\phn15\phn50 $   &   3986    &   SBc &   0.49    &   0.61    &   0.66    &   0.77    &   1.04    &   1.61    \\
HCG~ 32a    &   $    5\phn01\phn45  $   &   $   -15\phn26\phn55 $   &   12279   &   E   &   1.07    &   1.03    &   1.27    &   1.29    &   1.00    &   1.03    \\
HCG~ 32c    &   $    5\phn01\phn49  $   &   $   -15\phn25\phn50 $   &   11716   &   S0  &   0.73    &   0.88    &   1.30    &   1.21    &   1.00    &   1.00    \\
HCG~ 32d    &   $    5\phn01\phn45  $   &   $   -15\phn25\phn50 $   &   12045   &   S0  &   1.11    &   0.94    &   1.31    &   1.38    &   1.00    &   1.00    \\
HCG~ 34a    &   $    5\phn21\phn46  $   &   $   06\phn41\phn19  $   &   8902    &   E   &   1.22    &   1.18    &   0.78    &   0.78    &   1.00    &   1.00    \\
HCG~ 34b    &   $    5\phn21\phn50  $   &   $   06\phn40\phn36  $   &   9525    &   SBa &   0.89    &   0.75    &   1.27    &   0.98    &   1.05    &   1.31    \\
HCG~ 34c    &   $    5\phn21\phn49  $   &   $   06\phn40\phn55  $   &   9297    &   SBb &   0.47    &   0.84    &   0.45    &   0.44    &   1.00    &   \nodata \\
HCG~ 34d    &   $    5\phn21\phn48  $   &   $   06\phn41\phn02  $   &   8722    &   S0  &   1.01    &   0.60    &   0.79    &   0.76    &   1.00    &   1.02    \\
HCG~ 61a    &   $   12\phn12\phn19  $   &   $   29\phn10\phn46  $   &   3942    &   S0  &   1.54    &   1.26    &   1.35    &   1.33    &   1.00    &   1.00    \\
HCG~ 61c    &   $   12\phn12\phn31  $   &   $   29\phn10\phn05  $   &   4114    &   SBbc    &   0.91    &   0.86    &   1.66    &   1.53    &   1.21    &   1.51    \\
HCG~ 61d    &   $   12\phn12\phn27  $   &   $   29\phn08\phn57  $   &   4138    &   SB0 &   1.65    &   0.74    &   1.19    &   1.28    &   1.02    &   1.02    \\
HCG~ 68a    &   $   13\phn53\phn27  $   &   $   40\phn16\phn59  $   &   2387    &   SB0 &   1.66    &   0.10    &   1.47    &   1.48    &   1.00    &   1.01    \\
HCG~ 68b    &   $   13\phn53\phn27  $   &   $   40\phn18\phn14  $   &   2860    &   E   &   1.25    &   0.57    &   1.50    &   1.46    &   1.01    &   1.01    \\
HCG~ 74a    &   $   15\phn19\phn25  $   &   $   20\phn53\phn46  $   &   12427   &   E   &   1.03    &   0.65    &   1.44    &   1.39    &   1.02    &   1.00    \\
HCG~ 74b    &   $   15\phn19\phn24  $   &   $   20\phn53\phn27  $   &   12282   &   E   &   0.50    &   0.88    &   1.37    &   1.36    &   1.00    &   1.01    \\
HCG~ 74c    &   $   15\phn19\phn26  $   &   $   20\phn53\phn58  $   &   12439   &   S0  &   0.96    &   0.72    &   1.42    &   1.36    &   \nodata &   \nodata \\
HCG~ 79a    &   $   15\phn59\phn11  $   &   $   20\phn45\phn17  $   &   4469    &   E   &   0.73    &   0.60    &   1.53    &   1.43    &   1.00    &   1.00    \\
HCG~ 79b    &   $   15\phn59\phn13  $   &   $   20\phn45\phn48  $   &   4623    &   SB0 &   0.72    &   0.97    &   1.31    &   1.28    &   1.00    &   1.02    \\
HCG~ 79c    &   $   15\phn59\phn11  $   &   $   20\phn45\phn44  $   &   4323    &   SB0 &   0.88    &   0.43    &   1.16    &   1.19    &   1.01    &   1.03    \\
HCG~ 82a    &   $   16\phn28\phn22  $   &   $   32\phn50\phn58  $   &   11398   &   S0  &   0.84    &   1.61    &   1.48    &   1.53    &   1.00    &   1.00    \\
HCG~ 82b    &   $   16\phn28\phn28  $   &   $   32\phn50\phn47  $   &   10668   &   SBa &   0.71    &   1.58    &   1.59    &   1.57    &   1.00    &   1.00    \\
HCG~ 82c    &   $   16\phn28\phn21  $   &   $   32\phn48\phn37  $   &   10316   &   Sd  &   0.31    &   1.20    &   1.66    &   1.45    &   1.02    &   1.17    \\
HCG~ 82d    &   $   16\phn28\phn17  $   &   $   32\phn48\phn48  $   &   11906   &   Sa  &   1.23    &   0.73    &   1.40    &   1.39    &   1.00    &   1.01    \\
HCG~ 86a    &   $   19\phn52\phn09  $   &   $   -30\phn49\phn32 $   &   6042    &   S0  &   1.30    &   0.91    &   1.47    &   1.51    &   1.00    &   1.00    \\
HCG~ 86b    &   $   19\phn51\phn59  $   &   $   -30\phn48\phn58 $   &   6064    &   E   &   1.44    &   1.05    &   1.52    &   1.53    &   1.00    &   1.00    \\
HCG~ 86c    &   $   19\phn51\phn57  $   &   $   -30\phn51\phn24 $   &   5396    &   SB0 &   1.36    &   0.71    &   1.52    &   1.47    &   1.00    &   1.02    \\
HCG~ 86d    &   $   19\phn51\phn52  $   &   $   -30\phn48\phn31 $   &   5784    &   Sa  &   1.61    &   0.42    &   1.46    &   1.45    &   1.01    &   1.02    \\
HCG~ 87a    &   $   20\phn48\phn15  $   &   $   -19\phn50\phn58 $   &   8587    &   SBc &   0.52    &   0.90    &   1.57    &   1.44    &   1.04    &   1.15    \\
HCG~ 87b    &   $   20\phn48\phn11  $   &   $   -19\phn51\phn23 $   &   8865    &   S0  &   1.22    &   0.35    &   1.29    &   1.22    &   1.00    &   1.02    \\
HCG~ 87c    &   $   20\phn48\phn12  $   &   $   -19\phn49\phn56 $   &   8813    &   Sb  &   0.63    &   0.57    &   1.29    &   1.24    &   1.00    &   1.03    \\
HCG~ 88a    &   $   20\phn52\phn36  $   &   $   -05\phn42\phn41 $   &   5970    &   Sb  &   0.69    &   0.99    &   1.37    &   1.25    &   1.03    &   1.04    \\
HCG~ 88b    &   $   20\phn52\phn30  $   &   $   -05\phn44\phn46 $   &   5946    &   Sb  &   0.94    &   0.67    &   1.43    &   1.22    &   1.03    &   1.05    \\
HCG~ 88c    &   $   20\phn52\phn26  $   &   $   -05\phn46\phn20 $   &   6019    &   Sc  &   0.67    &   0.36    &   1.13    &   1.06    &   1.02    &   1.09    \\
HCG~ 88d    &   $   20\phn52\phn13  $   &   $   -05\phn47\phn54 $   &   5968    &   Sc  &   0.70    &   0.57    &   1.08    &   0.86    &   1.01    &   1.04    \\
HCG~ 89a    &   $   21\phn20\phn01  $   &   $   -03\phn55\phn20 $   &   8801    &   SBb &   0.47    &   0.40    &   1.19    &   1.07    &   1.00    &   1.09    \\
HCG~ 89b    &   $   21\phn20\phn19  $   &   $   -03\phn53\phn46 $   &   8936    &   SBc &   0.55    &   0.84    &   1.16    &   1.06    &   1.00    &   1.26    \\
HCG~ 89c    &   $   21\phn20\phn08  $   &   $   -03\phn55\phn04 $   &   8823    &   SBc &   0.84    &   0.53    &   1.04    &   0.91    &   1.00    &   1.02    \\
HCG~ 89d    &   $   21\phn20\phn08  $   &   $   -03\phn54\phn29 $   &   8808    &   SBd &   0.16    &   0.94    &   0.71    &   0.62    &   1.03    &   1.00    \\
HCG~ 90a    &   $   22\phn02\phn02  $   &   $   -31\phn52\phn13 $   &   2429    &   Sb  &   0.91    &   0.76    &   1.53    &   1.29    &   1.27    &   1.03    \\
HCG~ 90b    &   $   22\phn02\phn08  $   &   $   -31\phn59\phn25 $   &   2379    &   E   &   1.50    &   0.46    &   1.42    &   1.44    &   1.05    &   \nodata \\
HCG~ 90c    &   $   22\phn02\phn03  $   &   $   -31\phn58\phn26 $   &   2550    &   E   &   1.58    &   0.48    &   1.42    &   1.46    &   1.00    &   1.01    \\
HCG~ 90d    &   $   22\phn02\phn07  $   &   $   -31\phn59\phn32 $   &   2632    &   Sb pec  &   0.62    &   0.53    &   1.70    &   1.52    &   1.04    &   1.17    \\
HCG~ 91a    &   $   22\phn09\phn08  $   &   $   -27\phn48\phn35 $   &   6700    &   SBb &   0.90    &   0.98    &   1.26    &   1.31    &   1.02    &   1.14    \\
HCG~ 91c    &   $   22\phn09\phn14  $   &   $   -27\phn46\phn56 $   &   7187    &   Sc  &   0.49    &   1.35    &   1.35    &   1.31    &   1.01    &   1.07    \\
HCG~ 91d    &   $   22\phn09\phn09  $   &   $   -27\phn48\phn02 $   &   7063    &   SB0 &   1.18    &   1.01    &   1.39    &   1.35    &   1.00    &   1.00    \\
HCG~ 92b    &   $   22\phn35\phn58  $   &   $   33\phn57\phn58  $   &   5925    &   SBb &   0.62    &   0.47    &   1.25    &   1.23    &   1.01    &   1.01    \\
HCG~ 92c    &   $   22\phn36\phn04  $   &   $   33\phn58\phn31  $   &   6915    &   SBb &   0.72    &   1.06    &   1.37    &   1.30    &   1.00    &   1.25    \\
HCG~ 92d    &   $   22\phn35\phn57  $   &   $   33\phn57\phn55  $   &   6781    &   S0  &   0.88    &   0.64    &   1.37    &   1.35    &   1.01    &   1.03    \\
HCG~ 92e    &   $   22\phn35\phn52  $   &   $   33\phn56\phn42  $   &   6749    &   E   &   1.37    &   0.71    &   1.24    &   1.25    &   1.01    &   1.14    \\
HCG~ 93a    &   $   23\phn15\phn16  $   &   $   18\phn57\phn41  $   &   5215    &   E   &   1.15    &   1.47    &   1.34    &   1.33    &   1.00    &   1.00    \\
HCG~ 93b    &   $   23\phn15\phn17  $   &   $   19\phn02\phn29  $   &   4747    &   SBc &   0.80    &   0.68    &   1.20    &   1.44    &   1.03    &   1.17    \\
HCG~ 93c    &   $   23\phn15\phn03  $   &   $   18\phn58\phn25  $   &   5207    &   SBa &   0.91    &   0.82    &   1.38    &   1.39    &   1.01    &   1.01    \\
HCG~ 93d    &   $   23\phn15\phn33  $   &   $   19\phn02\phn53  $   &   5248    &   S0  &   1.13    &   1.01    &   1.32    &   1.27    &   1.00    &   1.02    \\
HCG~ 94a    &   $   23\phn17\phn13  $   &   $   18\phn42\phn28  $   &   12113   &   E   &   1.13    &   0.72    &   1.31    &   1.34    &   1.00    &   1.00    \\
HCG~ 94b    &   $   23\phn17\phn12  $   &   $   18\phn42\phn04  $   &   12047   &   E   &   1.03    &   0.50    &   1.30    &   1.36    &   1.00    &   1.00    \\
HCG~ 94c    &   $   23\phn17\phn20  $   &   $   18\phn44\phn05  $   &   12193   &   Sa  &   0.84    &   1.11    &   1.30    &   1.33    &   1.01    &   1.02    \\
HCG~ 94e    &   $   23\phn17\phn15  $   &   $   18\phn43\phn39  $   &   12323   &   Sd  &   0.40    &   1.03    &   1.64    &   1.45    &   1.01    &   1.03    \\
HCG~ 94f    &   $   23\phn17\phn19  $   &   $   18\phn44\phn22  $   &   12993   &   S0  &   1.27    &   0.37    &   1.28    &   1.30    &   \nodata &   \nodata \\
HCG~ 95a    &   $   23\phn19\phn30  $   &   $   09\phn30\phn29  $   &   11917   &   E   &   1.00    &   0.66    &   1.37    &   1.31    &   1.03    &   1.04    \\
HCG~ 95b    &   $   23\phn19\phn35  $   &   $   09\phn29\phn42  $   &   11665   &   Sb  &   0.62    &   1.18    &   1.49    &   1.06    &   1.02    &   1.04    \\
HCG~ 95c    &   $   23\phn19\phn31  $   &   $   09\phn30\phn11  $   &   11590   &   Sd pec  &   0.70    &   0.50    &   1.47    &   1.31    &   1.11    &   1.12    \\
HCG~ 95d    &   $   23\phn19\phn28  $   &   $   09\phn29\phn40  $   &   12378   &   Sc  &   0.53    &   0.67    &   1.52    &   1.36    &   1.03    &   1.08    \\
HCG~ 97a    &   $   23\phn47\phn23  $   &   $   -02\phn18\phn02 $   &   6879    &   E   &   0.81    &   1.38    &   1.40    &   1.44    &   1.00    &   1.00    \\
HCG~ 97c    &   $   23\phn47\phn24  $   &   $   -02\phn21\phn06 $   &   5964    &   Sa  &   1.28    &   1.34    &   1.31    &   1.38    &   1.00    &   1.04    \\
HCG~ 98a    &   $   23\phn54\phn10  $   &   $   00\phn22\phn58  $   &   7835    &   SB0 &   0.96    &   0.71    &   1.38    &   1.31    &   1.00    &   1.02    \\
HCG~ 98b    &   $   23\phn54\phn12  $   &   $   00\phn22\phn38  $   &   7939    &   S0  &   1.24    &   0.35    &   1.44    &   1.32    &   1.02    &   1.09    \\
HCG~ 98c    &   $   23\phn54\phn14  $   &   $   00\phn21\phn25  $   &   8125    &   E   &   1.22    &   1.33    &   1.53    &   1.29    &   1.00    &   1.00    \\
HCG~ 99a    &   $    0\phn00\phn38  $   &   $   28\phn23\phn04  $   &   8818    &   Sa  &   0.87    &   0.69    &   1.37    &   1.34    &   1.01    &   1.04    \\
HCG~ 99b    &   $    0\phn00\phn47  $   &   $   28\phn24\phn07  $   &   8959    &   E   &   1.21    &   0.90    &   1.35    &   1.29    &   1.01    &   1.02    \\
HCG~ 99c    &   $    0\phn00\phn44  $   &   $   28\phn24\phn05  $   &   8329    &   SBb &   0.75    &   0.38    &   1.36    &   1.37    &   1.02    &   1.06    \\

\enddata
\tablecomments{Columns: (1) catalog Galaxy identification;
(2) right ascension from HyperLeda ($0^{h}00^{m}00^{s}$);
(3) declination from HyperLeda ($0^{\circ}00'00''$);
(4) radial velocity from Hickson et al. (1992) and corrected for infall Local Group toward Virgo. ;
(5) morphological type as determined in this work;
(6) concentration inside $r_0$;
(7) concentration outside $r_0$;
(8) average $V-I$ color inside $r_0$;
(9) average $V-I$ color outside $r_0$;
(10) average asymmetry inside $r_0$; and
(11) average asymmetry outside $r_0$.
}
\label{tabl3}
\end{deluxetable}

\begin{deluxetable}{lcccccc}
\tabletypesize{\scriptsize} \tablecaption{Properties of Observed Versus. Catalog Galaxies}
\tablewidth{0pt}
\tablehead{
\colhead{Sample}  & \colhead{$M_{B}$}     & \colhead{$P_{MW}$}     &\colhead{$D_{B}$}     &  \colhead{$P_{MW}$}    &\colhead{$V_{vir}$}     &  \colhead{$P_{MW}$}     \\
\colhead{}        & \colhead{(mag)}       & \colhead{}             &\colhead{(kpc)}       &  \colhead{}            &\colhead{(km s$^{-1}$)} &  \colhead{}        \\
\colhead{(1)}     & \colhead{(2)}         & \colhead{(3)}          &\colhead{(4)}         & \colhead{(5)}          & \colhead{(6)}          &  \colhead{(7)}
}
\startdata
KIG  &  -20.46/-20.30   &  0.070  &  25/22 &  0.153  &  4934/6296 & \underline{0.0003}      \\
KPG  &  -20.35/-20.32   &  0.619  &  23/23 &  0.752  &  5123/6326 &  0.0177               \\
HCG  &  -20.19/-20.01   &  0.119  &  26/24 &  0.050  &  7150/7970 &  0.6847               \\
\enddata
\tablecomments{Columns: (1) sample identification; (2)
median $M_{B}$ value  of the observed/catalog galaxies; (3)
probability $P$ for $M_{B}$; (4) median value  $D_{B}$ of the
observed/catalog galaxies; (5) probability $P$ for $D_{B}$; (6)
median $v_{vir}$ value of the observed/catalog galaxies; and (7)
probability $P$ for $v_{vir}$. $P$ values were obtained from Mann$-$Whitney tests.
Underlined values indicate statistically significant differences between two samples.}
\label{tabl4}
\end{deluxetable}

\begin{deluxetable}{cllccrr}
\tabletypesize{\scriptsize}
\tablecaption{Observing runs}
\tablewidth{0pt} \tablehead{
\colhead{Run}    &  \colhead{Date} & \colhead{CCD} & \colhead{Filters} & \colhead{Seeing} & \colhead{$\sigma_{V}$} & \colhead{$\sigma_{I}$} \\
\colhead{} &  \colhead{}   &  \colhead{}   & \colhead{} & \colhead{(FWHM)}        & \colhead{(mag)}      & \colhead{(mag)} \\
\colhead{(1)}    & \colhead{(2)}   & \colhead{(3)}    & \colhead{(4)}     & \colhead{(5)}   & \colhead{(6)}       & \colhead{(7)}}
\startdata
1 &   2005 Oct            &  Site1     & $V,I$ &  2.4$''$   &  $\pm0.02$ & $\pm0.03$ \\
2 &   2006 Aug            &  Site1     & $V,I$ &  1.6$''$   &  $\pm0.03$ & $\pm0.05$ \\
3 &   2007 Sep            &  Marconi   & $V,I$ &  1.9$''$   &  $\pm0.03$ & $\pm0.04$ \\
4 &   2008 May            &  Site1     & $V,I$ &  1.8$''$   &  $\pm0.11$ & $\pm0.08$ \\
5 &   2008 Jul            &  Site1     & $V,I$ &  1.4$''$   &  $\pm0.05$ & $\pm0.04$ \\
\enddata
\tablecomments{Columns: (1) running number; (2) observation dates; (3) CCD detectors; (4) filters;
(5) average seeing; (6) and (7) calibration uncertainties for $V$ and $I$, respectively }
\label{tabl5}
\end{deluxetable}

\begin{deluxetable}{llrrrrrrrcr}

\tabletypesize{\scriptsize}
\tablecaption{Properties of observed galaxies using effective radius ($1/\eta (R_P)=0.2$)}
\tablewidth{0pt}
\tablehead{
\colhead{Name} & \colhead{ Morph.}  & \colhead{ $R_P$}   & \colhead{$R_P$} &  \colhead{$R_e$}    & \colhead{$R_e$} &  \colhead{$M_eV$ }&  \colhead{$M_eI$} & \colhead{$R_{90}/R_{50}$} &  \colhead{$\mu_V$}            &  \colhead{$V-I$}    \\
\colhead{    } &  \colhead{(type)}  & \colhead{(arcsec)} & \colhead{(kpc)} &  \colhead{(arcsec)} & \colhead{(kpc)} &  \colhead{(mag)}  &  \colhead{(mag)}  & \colhead{}               &  \colhead{(mag arcsec$^{-2}$)}  &  \colhead{(mag)}    \\
\colhead{(1)}  & \colhead{(2)}      & \colhead{(3)}      & \colhead{(4)}   & \colhead{(5)}       & \colhead{(6)}   & \colhead{(7)}     & \colhead{(8)}     & \colhead{(9)}            & \colhead{(10)}                 & \colhead{(11)}
}
\startdata
 & & & & & KIGs & & & & & \\
\hline

  KIG~33 & SBb* & 21.0 &   6 & 11.6 &   3 & -19.57 & -20.59 & 1.7 & 20.5 & 1.02 \\
  KIG~53 & SBbc & 40.3 &   8 & 25.4 &   5 & -19.42 & -20.32 & 1.4 & 21.9 & 0.91 \\
  KIG~56 & SBb & 20.7 &   7 & 9.2 &   3 & -19.61 & -20.60 & 2.2 & 20.9 & 0.99 \\
  KIG~61 & SBab & 10.8 &   3 & 3.3 &   1 & -19.19 & -20.39 & 2.8 & 19.0 & 1.19 \\
  KIG~68 & SBa & 11.2 &   1 & 4.1 & $<$1  & -18.20 & -19.27 & 2.3 & 18.6 & 1.08 \\
  KIG~116 & SBab & 23.2 &   5 & 11.5 &   2 & -19.41 & -20.40 & 1.9 & 20.3 & 0.99 \\
  KIG~123 & SBbc & 70.0 &  26 & 35.9 &  14 & -21.17 & -22.13 & 1.7 & 21.7 & 0.97 \\
  KIG~467 & SB0 & 18.8 &   8 & 6.0 &   3 & -20.07 & -21.38 & 2.4 & 20.3 & 1.32 \\
  KIG~550 & SBbc & 38.8 &  18 & 24.9 &  12 & -20.86 & -22.66 & 1.4 & 22.2 & 1.81 \\
  KIG~553 & SBb & 21.8 &  1 & 7.9 &   4 & -20.73 & -21.07 & 3.8 & 20.9 & 0.33 \\
  KIG~575 & Sb & 32.6 &   6 & 15.2 &   3 & -19.39 & -20.50 & 1.8 & 20.7 & 1.12 \\
  KIG~653 & Sb & 29.6 &  1 & 12.3 &   4 & -20.39 & -21.66 & 2.1 & 20.9 & 1.28 \\
  KIG~744 & Sc & 18.8 &   3 & 9.3 &   2 & -17.24 & -18.12 & 1.9 & 21.8 & 0.88 \\
  KIG~805 & SBbc* & 32.6 &  1 & 15.3 &   5 & -19.81 & -20.97 & 1.8 & 21.3 & 1.16 \\
  KIG~812 & Sbc & 58.9 &  12 & 25.0 &   5 & -20.18 & -21.33 & 2.1 & 21.4 & 1.15 \\
  KIG~838 & SBbc* & 34.2 &  14 & 20.3 &   8 & -20.63 & -21.88 & 1.5 & 21.6 & 1.26 \\
  KIG~840 & SBbc & 38.8 &  12 & 16.0 &   5 & -20.09 & -21.20 & 2.1 & 21.6 & 1.12 \\
  KIG~841 & S0 & 17.2 &   6 & 6.5 &   2 & -20.29 & -21.64 & 2.3 & 19.7 & 1.36 \\
  KIG~844 & Sbc & 25.0 &  12 & 12.0 &   6 & -19.61 & -20.61 & 1.8 & 22.0 & 1.00 \\
  KIG~856 & SBbc & 24.7 &  16 & 17.4 &  11 & -20.38 & -21.65 & 1.2 & 22.4 & 1.26 \\
  KIG~858 & SBbc & 27.8 &  1 & 15.0 &   6 & -20.08 & -21.34 & 1.6 & 20.8 & 1.25 \\
  KIG~862 & Sbc & 28.0 &   9 & 13.0 &   4 & -19.94 & -21.12 & 1.8 & 21.1 & 1.19 \\
  KIG~897 & Sa & 12.0 &   4 & 4.9 &   2 & -20.46 & -21.60 & 2.1 & 19.0 & 1.14 \\
  KIG~935 & SBc* & 31.6 &   8 & 16.9 &   4 & -20.19 & -20.63 & 1.6 & 21.2 & 0.44 \\
  KIG~950 & Sc & 43.2 &  11 & 21.1 &   5 & -19.21 & -20.18 & 1.8 & 22.2 & 0.97 \\
  KIG~1001 & SBab & 17.1 &   3 & 6.2 &   1 & -19.08 & -20.17 & 2.5 & 20.2 & 1.09 \\
  KIG~1009 & Sbc & 24.6 &   8 & 11.9 &   4 & -20.17 & -21.18 & 1.8 & 20.9 & 1.01 \\
  KIG~1023 & SBb & 25.0 &  13 & 8.4 &   4 & -20.70 & -21.98 & 3.0 & 20.9 & 1.27 \\
  KIG~1045 & S0 & 17.9 &   4 & 7.4 &   2 & -20.40 & -21.59 & 2.1 & 19.1 & 1.20 \\
\hline
 & & & & & KPGs & & & & & \\
\hline
  KPG~013A & Sb & 28.9 &   9 & 13.2 &   4 & -19.23 & -20.34 & 1.9 & 21.2 & 1.11 \\
  KPG~061A & Sb & 34.2 &  11 & 17.8 &   6 & -20.07 & -21.12 & 1.7 & 21.3 & 1.05 \\
  KPG~061B & SB0 & 7.0 &   2 & 2.5 &   1 & -18.42 & -19.50 & 2.3 & 19.4 & 1.09 \\
  KPG~075A & SBa & 11.2 &   4 & 4.0 &   1 & -19.60 & -20.80 & 2.4 & 19.3 & 1.21 \\
  KPG~075B & SBb & 25.8 &   9 & 11.9 &   4 & -19.19 & -20.39 & 2.0 & 21.1 & 1.21 \\
  KPG~099A & E & 13.4 &   3 & 5.7 &   1 & -20.11 & -21.34 & 2.1 & 18.9 & 1.24 \\
  KPG~099B & E & 6.16 &   1 & 2.8 &   1 & -18.76 & -19.92 & 1.9 & 18.4 & 1.17 \\
  KPG~313A & SBc & 57.3 &   4 & 31.1 &   2 & -17.27 & -18.08 & 1.7 & 22.1 & 0.81 \\
  KPG~313B & SBb & 31.1 &   2 & 15.0 &   1 & -17.32 & -18.92 & 1.8 & 19.5 & 1.60 \\
  KPG~366A & SB0 & 15.7 &   6 & 5.1 &   2 & -19.13 & -20.20 & 2.4 & 20.9 & 1.07 \\
  KPG~366B & SBb & 29.6 &  13 & 17.0 &   7 & -20.64 & -21.60 & 1.5 & 21.3 & 0.96 \\
  KPG~373A & S0 & 11.1 &   4 & 4.5 &   2 & -20.07 & -20.75 & 2.1 & 19.2 & 0.68 \\
  KPG~373B & S0 & 9.5 &   4 & 4.5 &   2 & -19.91 & -20.52 & 1.7 & 19.1 & 0.61 \\
  KPG~394A & S0 & 21.8 &   3 & 8.2 &   1 & -17.29 & -18.37 & 2.3 & 21.6 & 1.08 \\
  KPG~394B & SBc & 83.5 &  14 & 34.3 &   6 & -20.00 & -21.10 & 2.1 & 21.2 & 1.10 \\
  KPG~397A & Sc & 21.8 &   2 & 10.5 &   1 & -17.79 & -18.77 & 1.8 & 19.8 & 0.98 \\
  KPG~397B & Sb & 18.8 &   2 & 9.1 &   1 & -16.09 & -17.13 & 1.7 & 21.1 & 1.04 \\
  KPG~404A & SBb & 12.6 &   3 & 6.8 &   2 & -18.49 & \nodata & 1.7 & 20.5 & \nodata \\
  KPG~404B & SBb & 63.5 &  15 & 39.5 &   9 & -20.30 & \nodata & 1.5 & 20.6 & \nodata \\
  KPG~432A & S0 & 9.5 &   2 & 3.6 &   1 & -18.48 & -19.73 & 2.2 & 19.5 & 1.26 \\
  KPG~452A & SB0 & 9.5 &   4 & 3.0 &   1 & -19.32 & -20.57 & 2.6 & 19.3 & 1.25 \\
  KPG~452B & SB0 & 9.5 &   4 & 3.1 &   1 & -19.17 & -20.50 & 2.5 & 19.5 & 1.34 \\
  KPG~480B & Sa & 18.8 &   7 & 5.1 &   2 & -20.13 & -21.87 & 2.9 & 19.5 & 1.74 \\
  KPG~508A & E & 9.8 &   5 & 3.1 &   2 & -19.64 & -20.95 & 2.6 & 20.1 & 1.31 \\
  KPG~508B & Sbbpec & 36.1 &  17 & 13.8 &   7 & -20.39 & -21.72 & 2.2 & 21.3 & 1.33 \\
  KPG~523B & SBb & 18.2 &   8 & 9.1 &   4 & -20.15 & -21.23 & 1.7 & 20.7 & 1.08 \\
  KPG~524A & SBb & 19.8 &   6 & 14.0 &   4 & -19.24 & -20.28 & 1.4 & 20.8 & 1.03 \\
  KPG~524B & Sc & 18.2 &   6 & 7.0 &   2 & -17.24 & -17.93 & 2.3 & 21.8 & 0.68 \\
  KPG~525A & S0 & 16.7 &   4 & 5.4 &   1 & -18.90 & -20.35 & 2.6 & 20.0 & 1.44 \\
  KPG~525B & SBc & 38.3 &   9 & 18.3 &   4 & -19.49 & -20.58 & 1.8 & 21.4 & 1.08 \\
  KPG~526A & Sa & 11.1 &   2 & 4.3 &   1 & -19.43 & -20.85 & 2.1 & 19.0 & 1.42 \\
  KPG~526B & S0 & 23.4 &   5 & 7.6 &   1 & -19.64 & -20.91 & 2.5 & 19.7 & 1.27 \\
  KPG~528A & Sc & 16.7 &   6 & 7.8 &   3 & -18.63 & -19.86 & 1.9 & 21.7 & 1.23 \\
  KPG~528B & S0 & 13.6 &   4 & 4.2 &   1 & -19.92 & -21.33 & 2.9 & 19.5 & 1.41 \\
  KPG~537A & SBa & 17.6 &  11 & 7.6 &   5 & -19.68 & -20.88 & 2.0 & 21.2 & 1.20 \\
  KPG~537B & E & 6.7 &   4 & 2.9 &   2 & -19.81 & -21.03 & 2.0 & 19.9 & 1.22 \\
  KPG~539A & S0 & 13.4 &   4 & 4.3 &   1 & -19.59 & -20.73 & 2.7 & 19.1 & 1.14 \\
  KPG~539B & SBa & 13.2 &   4 & 6.0 &   2 & -18.19 & -19.27 & 1.9 & 20.9 & 1.08 \\
  KPG~542B & E & 9.5 &   2 & 3.3 &   1 & -18.95 & -20.38 & 2.4 & 18.9 & 1.43 \\
  KPG~548A & SBb & 11.8 &   3 & 4.9 &   1 & -19.89 & -21.20 & 2.1 & 19.2 & 1.31 \\
  KPG~548B & E & 12.6 &   3 & 5.4 &   1 & -19.45 & -20.60 & 2.0 & 19.5 & 1.15 \\
  KPG~549A & pec & 13.6 &   8 & 7.0 &   4 & -19.56 & -20.60 & 1.7 & 21.0 & 1.04 \\
  KPG~549B & SBb & 22.9 &  13 & 11.5 &   7 & -20.82 & -22.13 & 1.6 & 20.5 & 1.31 \\
  KPG~551A & SBb & 16.5 &   6 & 8.1 &   3 & -19.07 & -19.76 & 1.9 & 21.7 & 0.70 \\
  KPG~551B & SBc & 10.6 &   4 & 4.3 &   2 & -18.25 & -19.35 & 2.2 & 21.1 & 1.10 \\
  KPG~552A & SBa & 26.0 &  13 & 11.8 &   6 & -20.45 & -21.58 & 1.8 & 21.2 & 1.13 \\
  KPG~552B & S0 & 10.5 &   5 & 4.1 &   2 & -19.92 & -20.94 & 3.9 & 21.0 & 1.02 \\
  KPG~553A & E & 6.7 &   2 & 3.0 &   1 & -19.24 & -20.38 & 2.0 & 19.3 & 1.14 \\
  KPG~553B & Sc & 30.2 &  1 & 13.0 &   4 & -18.96 & -20.07 & 2.0 & 21.5 & 1.11 \\
  KPG~554A & S0 & 8.4 &   5 & 3.5 &   2 & -20.18 & -21.32 & 2.1 & 19.7 & 1.15 \\
  KPG~554B & S0 & 10.1 &   6 & 4.4 &   3 & -20.47 & -21.73 & 2.0 & 19.9 & 1.26 \\
  KPG~557A & SBa & 12.3 &   7 & 4.2 &   2 & -19.40 & -20.63 & 2.6 & 20.6 & 1.24 \\
  KPG~557B & Sc & 21.0 &  12 & 12.9 &   7 & -20.36 & -21.23 & 1.4 & 21.5 & 0.87 \\
  KPG~566A & Sc & 32.6 &  1 & 18.0 &   6 & -19.38 & -20.57 & 1.7 & 21.4 & 1.19 \\
  KPG~572A & SB0 & 5.6 &   3 & 2.3 &   1 & -19.39 & -20.54 & 2.1 & 19.0 & 1.15 \\
  KPG~572B & Sb & 19.9 &   9 & 9.3 &   4 & -20.10 & -21.08 & 1.9 & 21.3 & 0.98 \\
  KPG~573A & Sb & 14.0 &   9 & 6.3 &   4 & -20.04 & -21.03 & 1.9 & 20.9 & 0.99 \\
  KPG~573B & SBc & 29.0 &  18 & 13.8 &   9 & -21.38 & -22.06 & 1.8 & 21.6 & 0.68 \\
  KPG~575A & Sa & 10.8 &   3 & 2.7 &   1 & -20.46 & -21.72 & 3.4 & 18.2 & 1.25 \\
  KPG~575B & pec & 22.9 &   7 & 11.5 &   4 & -19.40 & -20.64 & 1.7 & 21.0 & 1.23 \\
  KPG~591A & pec & 14.0 &   5 & 6.8 &   2 & -19.34 & -20.20 & 1.8 & 20.1 & 0.86 \\
  KPG~591B & SBb & 48.7 &  17 & 25.8 &   9 & -21.34 & -22.07 & 1.8 & 21.4 & 0.73 \\
  KPG~598A & Im & 9.3 &   1 & 4.7 &   1 & -15.52 & \nodata & 1.8 & 21.7 & \nodata \\
  KPG~598B & Sbdpec & 20.1 &   2 & 11.6 &   1 & -16.88 & -17.66 & 1.6 & 21.6 & 0.78 \\
  KPG~602A & E & 8.3 &   3 & 3.1 &   1 & -19.53 & -20.88 & 2.2 & 19.0 & 1.35 \\
  KPG~602B & SBb & 11.4 &   4 & 4.5 &   1 & -19.23 & -20.57 & 2.2 & 19.9 & 1.34 \\
\hline
 & & & & & HCGs & & & & & \\
\hline
  HCG~01c & E & 9.1 &   6 & 3.0 &   2 & -19.64 & -20.97 & 2.6 & 20.5 & 1.33 \\
  HCG~10a & SBb & 38.9 &  13 & 13.7 &   5 & -20.70 & -22.04 & 2.4 & 20.9 & 1.34 \\
  HCG~10c & SB0 & 19.4 &   6 & 6.5 &   2 & -19.14 & -20.50 & 2.2 & 20.8 & 1.36 \\
  HCG~10d & Scd & 24.0 &   7 & 10.5 &   3 & -18.42 & -19.67 & 1.9 & 21.3 & 1.25 \\
  HCG~14a & SBb & 23.0 &   9 & 9.5 &   4 & -19.32 & -20.65 & 2.1 & 21.7 & 1.33 \\
  HCG~14b & S0 & 24.5 &   8 & 9.8 &   3 & -19.50 & -20.73 & 2.2 & 21.5 & 1.23 \\
  HCG~15a & S0 & 13.7 &   6 & 4.6 &   2 & -19.75 & -21.20 & 2.4 & 20.2 & 1.45 \\
  HCG~15b & E & 8.6 &   4 & 3.2 &   1 & -19.56 & -20.89 & 2.2 & 19.8 & 1.33 \\
  HCG~15c & E-S0 & 9.6 &   4 & 3.6 &   2 & -19.77 & -21.06 & 2.2 & 20.1 & 1.29 \\
  HCG~15d & E & 13.2 &   5 & 5.0 &   2 & -19.18 & -20.44 & 2.2 & 20.8 & 1.26 \\
  HCG~15e & E-S0 & 10.6 &   5 & 4.0 &   2 & -19.15 & -20.40 & 2.2 & 20.8 & 1.25 \\
  HCG~24a & E-S & 13.7 &   8 & 6.7 &   4 & -20.05 & -21.49 & 1.7 & 21.5 & 1.44 \\
  HCG~24b & S0 & 15.8 &   9 & 5.0 &   3 & -19.96 & -21.37 & 2.5 & 20.7 & 1.41 \\
  HCG~24d & SB0 & 6.5 &   4 & 2.7 &   2 & -17.91 & -19.13 & 2.0 & 21.1 & 1.22 \\
  HCG~25a & SBb & 37.4 &  15 & 16.3 &   6 & -19.78 & -20.49 & 1.8 & 21.8 & 0.72 \\
  HCG~25b & S0 & 19.4 &   8 & 7.3 &   3 & -19.78 & -21.18 & 2.2 & 20.8 & 1.40 \\
  HCG~25d & S0 & 9.1 &   4 & 4.0 &   2 & -18.52 & -19.65 & 1.9 & 20.7 & 1.14 \\
  HCG~26c & S0 & 8.1 &   5 & 2.9 &   2 & -18.42 & -19.82 & 2.2 & 20.8 & 1.40 \\
  HCG~28a & Sb & 22.5 &  16 & 6.9 &   5 & -19.95 & -19.68 & 2.6 & 21.4 & -0.26 \\
  HCG~28b & E & 9.1 &   7 & 2.9 &   2 & -19.65 & -19.51 & 2.4 & 20.5 & -0.13 \\
  HCG~28c & S0 & 6.0 &   4 & 2.2 &   2 & -19.41 & -19.29 & 2.1 & 19.8 & -0.12 \\
  HCG~30a & SBa & 24.6 &   7 & 9.6 &   3 & -19.98 & -21.20 & 2.4 & 20.7 & 1.23 \\
  HCG~30b & SBa & 13.4 &   4 & 5.6 &   2 & -19.50 & -20.64 & 2.1 & 19.6 & 1.15 \\
  HCG~32a & E & 12.2 &  1 & 4.6 &   4 & -20.95 & -22.30 & 2.3 & 20.5 & 1.35 \\
  HCG~32c & S0 & 12.7 &  1 & 5.7 &   4 & -19.51 & -20.71 & 1.9 & 22.4 & 1.20 \\
  HCG~32d & S0 & 9.1 &   7 & 3.2 &   3 & -19.76 & -21.26 & 2.3 & 20.6 & 1.50 \\
  HCG~34a & E & 10.1 &   6 & 4.0 &   2 & -20.95 & -21.76 & 2.2 & 19.4 & 0.81 \\
  HCG~34b & SBa & 11.7 &   7 & 5.8 &   4 & -18.95 & -19.94 & 1.7 & 21.1 & 0.99 \\
  HCG~34d & S0 & 6.5 &   4 & 2.2 &   1 & -17.97 & -18.71 & 2.3 & 20.9 & 0.74 \\
  HCG~61a & S0 & 15.7 &   4 & 6.2 &   2 & -20.07 & -21.35 & 2.0 & 18.7 & 1.28 \\
  HCG~61c & SBbc & 41.9 &  11 & 15.4 &   4 & -19.58 & -21.00 & 2.2 & 20.9 & 1.42 \\
  HCG~61d & SB0 & 14.1 &   4 & 3.8 &   1 & -19.24 & -20.40 & 3.3 & 18.8 & 1.17 \\
  HCG~68a & SB0 & 24.9 &   4 & 11.0 &   2 & -20.12 & -21.54 & 2.0 & 18.7 & 1.42 \\
  HCG~68b & E & 18.8 &   3 & 8.7 &   2 & -19.83 & -21.32 & 1.8 & 19.4 & 1.49 \\
  HCG~79b & SB0 & 11.1 &   3 & 5.0 &   1 & -19.13 & -20.35 & 1.9 & 19.2 & 1.23 \\
  HCG~82a & S0 & 15.0 &  11 & 5.8 &   4 & -20.95 & -22.44 & 2.2 & 20.5 & 1.49 \\
  HCG~82b & SBa & 14.5 &  1 & 6.8 &   5 & -20.47 & -21.91 & 1.9 & 21.0 & 1.44 \\
  HCG~82c & Sd & 17.7 &  12 & 8.5 &   6 & -19.66 & -20.80 & 1.8 & 21.3 & 1.14 \\
  HCG~82d & Sa & 8.3 &   6 & 2.4 &   2 & -19.38 & -20.65 & 2.6 & 20.2 & 1.27 \\
  HCG~86a & S0 & 14.5 &   6 & 5.8 &   2 & -20.58 & -22.00 & 2.2 & 19.2 & 1.42 \\
  HCG~86b & E & 11.5 &   5 & 4.6 &   2 & -20.10 & -21.52 & 2.1 & 19.5 & 1.42 \\
  HCG~86c & SB0 & 12.6 &   4 & 4.9 &   2 & -19.28 & -20.66 & 2.2 & 20.3 & 1.38 \\
  HCG~86d & Sa & 9.8 &   4 & 2.9 &   1 & -19.20 & -20.53 & 2.8 & 19.0 & 1.32 \\
  HCG~87a & SBc & 35.8 &  2 & 13.3 &   7 & -20.36 & -21.70 & 2.2 & 21.4 & 1.34 \\
  HCG~87b & S0 & 11.2 &   6 & 3.8 &   2 & -20.09 & -21.21 & 2.4 & 20.3 & 1.12 \\
  HCG~87c & Sb & 11.7 &   7 & 6.5 &   4 & -18.58 & -19.81 & 1.7 & 21.6 & 1.23 \\
  HCG~88a & Sb & 36.3 &  14 & 15.8 &   6 & -20.55 & -21.49 & 1.9 & 21.0 & 0.95 \\
  HCG~88b & Sb & 25.5 &  1 & 12.0 &   5 & -20.34 & -21.56 & 1.7 & 21.2 & 1.23 \\
  HCG~89d & SBd & 9.6 &   5 & 6.3 &   4 & -18.15 & -18.61 & 1.3 & 21.9 & 0.46 \\
  HCG~90a & Sb & 48.9 &   8 & 24.2 &   4 & -19.69 & -20.74 & 1.8 & 21.0 & 1.05 \\
  HCG~90b & E & 12.4 &   2 & 4.5 &   1 & -19.32 & -20.66 & 2.3 & 18.5 & 1.34 \\
  HCG~90c & E & 10.9 &   2 & 4.2 &   1 & -19.18 & -20.53 & 2.2 & 18.4 & 1.35 \\
  HCG~91a & SBb & 21.6 &   9 & 10.3 &   4 & -20.88 & -22.01 & 1.8 & 20.4 & 1.13 \\
  HCG~91c & Sc & 20.0 &   9 & 10.8 &   5 & -19.70 & -21.01 & 1.6 & 21.7 & 1.30 \\
  HCG~91d & SB0 & 7.7 &   4 & 2.2 &   1 & -19.48 & -20.74 & 2.9 & 18.9 & 1.25 \\
  HCG~92c & SBb & 26.0 &  12 & 11.3 &   5 & -20.26 & -21.46 & 2.2 & 21.1 & 1.20 \\
  HCG~92d & S0 & 6.7 &   3 & 2.7 &   1 & -19.85 & -21.11 & 2.1 & 18.8 & 1.27 \\
  HCG~92e & E & 6.7 &   3 & 3.1 &   1 & -19.63 & -20.85 & 1.9 & 19.2 & 1.23 \\
  HCG~93a & E & 17.0 &   6 & 6.8 &   2 & -20.85 & -22.09 & 2.3 & 19.5 & 1.24 \\
  HCG~93b & SBc & 42.0 &  13 & 17.4 &   5 & -20.10 & -21.25 & 2.0 & 21.4 & 1.15 \\
  HCG~93c & SBa & 26.2 &   9 & 9.3 &   3 & -20.11 & -21.36 & 2.3 & 20.4 & 1.24 \\
  HCG~93d & S0 & 9.6 &   3 & 3.3 &   1 & -18.98 & -20.24 & 2.6 & 19.9 & 1.27 \\
  HCG~94c & Sa & 15.3 &  12 & 4.9 &   4 & -20.21 & -21.58 & 2.5 & 21.0 & 1.38 \\
  HCG~94f & S0 & 7.6 &   6 & 2.6 &   2 & -18.59 & -19.91 & 2.3 & 21.6 & 1.32 \\
  HCG~95a & E & 12.7 &  1 & 4.5 &   3 & -20.86 & -22.17 & 2.4 & 20.3 & 1.32 \\
  HCG~95b & Sb & 15.8 &  12 & 7.1 &   5 & -19.93 & -20.93 & 1.9 & 21.4 & 1.00 \\
  HCG~97a & E & 21.6 &  1 & 8.5 &   4 & -20.61 & -22.05 & 2.2 & 20.7 & 1.44 \\
  HCG~97c & Sa & 12.3 &   5 & 5.0 &   2 & -19.59 & -20.87 & 2.2 & 20.1 & 1.28 \\
  HCG~98a & SB0 & 17.8 &   9 & 6.8 &   3 & -20.77 & -22.09 & 2.2 & 19.8 & 1.33 \\
  HCG~98b & S0 & 11.7 &   6 & 3.7 &   2 & -19.95 & -21.30 & 2.5 & 19.8 & 1.35 \\
  HCG~98c & E & 6.0 &   3 & 2.5 &   1 & -18.76 & -20.06 & 2.0 & 20.1 & 1.30 \\
  HCG~99b & E & 10.6 &   6 & 4.0 &   2 & -20.51 & -22.04 & 2.3 & 20.0 & 1.54 \\
  HCG~99c & SBb & 18.9 &  1 & 9.1 &   5 & -19.73 & -21.22 & 1.9 & 21.9 & 1.49 \\

\enddata
\tablecomments{Columns: (1) catalog galaxy identification;
(2) morphological type as determined in this work;
(3) petrosian radius defined as $1/\eta (R_P)=0.2$;
(4) petrosian radius in kiloparsec;
(5) effective radius $R_e$;
(6) effective radius in kiloparsec;
(7) absolute magnitude in $V$ inside $R_e$;
(8) absolute magnitude in $I$ inside $R_e$;
(9) concentration index, defined as the ratio of radii that contain 90\% and 50\% of the Petrosian flux;
(10) surface brightness at $R_e$; and
(11) color at $R_e$.
}
\label{tabl6}
\end{deluxetable}

\begin{deluxetable}{llrrrrrrrcr}

\tabletypesize{\scriptsize} \tablecaption{Properties observed
galaxies using effective radius ($1/\eta (R_P)=0.4$)}
\tablewidth{0pt} \tablehead{
\colhead{Name} & \colhead{ Morph.}  & \colhead{ $R_P$}   & \colhead{$R_P$} &  \colhead{$R_e$}    & \colhead{$R_e$} &  \colhead{$M_eV$ }&  \colhead{$M_eI$} & \colhead{$R_{90}/R_{50}$} &  \colhead{$\mu_V$}            &  \colhead{$V-I$}    \\
\colhead{    } &  \colhead{(type)}  & \colhead{(arcsec)} & \colhead{(kpc)} &  \colhead{(arcsec)} & \colhead{(kpc)} &  \colhead{(mag)}  &  \colhead{(mag)}  & \colhead{}               &  \colhead{(mag arcsec$^{-2}$)}  &  \colhead{(mag)}    \\
\colhead{(1)}  & \colhead{(2)}      & \colhead{(3)}      & \colhead{(4)}   & \colhead{(5)}       & \colhead{(6)}   & \colhead{(7)}     & \colhead{(8)}     & \colhead{(9)}            & \colhead{(10)}                 & \colhead{(11)}    \\
}
\startdata
 & & & & & KIGs & & & & & \\
\hline
  KIG~716 & Sc & 4.9 &   3 & 2.0 &   1 & -19.08 & -20.68 & 2.3 & 19.9 & 1.60 \\
  KIG~748 & SBc* & 45.0 &   3 & 26.0 &   2 & -16.64 & -17.54 & 1.6 & 22.2 & 0.90 \\
  KIG~808 & SBc & 26.2 &   3 & 15.5 &   2 & -16.96 & -18.65 & 1.6 & 21.1 & 1.69 \\
  KIG~924 & Sc & 29.3 &   9 & 18.7 &   6 & -19.23 & -20.30 & 1.5 & 22.1 & 1.06 \\
  KIG~931 & SBbc & 15.4 &   5 & 12.9 &   4 & -18.56 & -19.51 & 1.2 & 21.8 & 0.95 \\
  KIG~967 & Sc & 41.4 &   3 & 24.4 &   2 & -16.86 & -17.54 & 1.6 & 21.3 & 0.68 \\
  KIG~983 & Sc & 35.5 &  11 & 21.6 &   7 & -19.93 & -21.31 & 1.5 & 21.6 & 1.38 \\
  KIG~992 & Sc & 32.4 &   7 & 18.7 &   4 & -18.59 & -19.84 & 1.7 & 22.3 & 1.24 \\
\hline
 & & & & & KPGs & & & & & \\
\hline

  KPG~013B & S0 & 7.3 &   2 & 3.4 &   1 & -17.76 & -18.47 & 1.9 & 19.9 & 0.71 \\
  KPG~432B & SBb & 29.6 &   7 & 20.3 &   5 & -19.34 & -20.55 & 1.4 & 21.3 & 1.21 \\
  KPG~523A & SBb & 7.5 &   3 & 2.9 &   1 & -18.95 & -20.19 & 2.5 & 19.9 & 1.23 \\
  KPG~542A & Sb & 24.9 &   7 & 12.2 &   3 & -19.50 & -20.89 & 1.8 & 21.0 & 1.39 \\
\hline
 & & & & & HCGs & & & & &  \\
\hline

  HCG~01a & Sc  & 15.2 &  1 & 7.1 &   5 & -19.75 & -20.54 & 1.9 & 21.4 & 0.80 \\
  HCG~01b & E   & 4.5 &   3 & 2.4 &   2 & -19.11 & -20.40 & 1.6 & 20.2 & 1.29 \\
  HCG~14c & Sbc & 10.6 &   3 & 5.1 &   2 & -17.61 & -18.85 & 1.9 & 20.9 & 1.24 \\
  HCG~15f & Sc  & 13.2 &   5 & 5.9 &   2 & -17.72 & \nodata  & 2.0 & 22.2 & \nodata  \\
  HCG~24c & SB0 & 7.6 &   4 & 3.2 &   2 & -18.37 & -20.09 & 2.1 & 21.2 & 1.72 \\
  HCG~25f & S0  & 5.5 &   2 & 3.0 &   1 & -17.79 & -19.14 & 1.6 & 20.8 & 1.35 \\
  HCG~26a & Sc  & 20.4 &  13 & 11.5 &   7 & -19.34 & -20.38 & 1.6 & 22.1 & 1.04 \\
  HCG~26b & E   & 7.0 &   4 & 3.2 &   2 & -18.73 & -19.87 & 2.0 & 21.0 & 1.14 \\
  HCG~26d & E   & 4.5 &   3 & 2.2 &   1 & -17.68 & -18.80 & 1.8 & 21.1 & 1.12 \\
  HCG~26e & Sd  & 9.1 &   6 & 4.6 &   3 & -17.41 & -18.23 & 1.8 & 22.2 & 0.82 \\
  HCG~30c & SBb & 12.7 &   4 & 6.0 &   2 & -17.27 & -17.96 & 1.7 & 21.6 & 0.69 \\
  HCG~31a & Sdm & 16.3 &   4 & 8.1 &   2 & -17.83 & -18.57 & 1.8 & 20.3 & 0.75 \\
  HCG~31b & SBc & 16.3 &   4 & 8.6 &   2 & -17.36 & -18.05 & 1.7 & 21.3 & 0.69 \\
  HCG~34c & SBb & 7.6 &   5 & 3.8 &   2 & -18.46 & -18.88 & 1.8 & 21.1 & 0.43 \\
  HCG~74a & E   & 6.4 &   5 & 3.0 &   2 & -20.62 & -21.97 & 1.7 & 19.2 & 1.35 \\
  HCG~74b & E   & 4.9 &   4 & 3.0 &   2 & -20.05 & -21.36 & 1.4 & 19.6 & 1.31 \\
  HCG~74c & S0  & 4.9 &   4 & 2.5 &   2 & -19.31 & -20.62 & 1.7 & 20.1 & 1.32 \\
  HCG~79a & E   & 9.5 &   3 & 4.3 &   1 & -18.60 & -19.84 & 2.1 & 19.9 & 1.24 \\
  HCG~79c & SB0 & 8.0 &   2 & 4.3 &   1 & -17.91 & -19.02 & 1.7 & 19.9 & 1.11 \\
  HCG~88c & Sc  & 15.3 &   6 & 7.9 &   3 & -19.10 & -20.10 & 1.8 & 21.7 & 1.00 \\
  HCG~88d & Sc  & 14.8 &   6 & 8.6 &   3 & -18.42 & -19.35 & 1.5 & 21.5 & 0.93 \\
  HCG~89a & SBb & 24.0 &  14 & 13.7 &   8 & -19.81 & -20.71 & 1.6 & 22.1 & 0.90 \\
  HCG~89b & SBc & 16.3 &   9 & 6.9 &   4 & -19.12 & -20.16 & 2.1 & 22.1 & 1.04 \\
  HCG~89c & SBc & 11.2 &   6 & 6.0 &   3 & -18.68 & -19.40 & 1.6 & 21.8 & 0.72 \\
  HCG~90d & Sb pec & 21.2 &   4 & 11.5 &   2 & -18.94 & -20.22 & 1.6 & 19.6 & 1.27 \\
  HCG~92b & SBb & 3.6 &   1 & 1.8 &   1 & -18.80 & -19.89 & 1.8 & 18.6 & 1.09 \\
  HCG~94a & E   & 5.5 &   4 & 2.9 &   2 & -20.44 & -21.89 & 1.7 & 19.5 & 1.45 \\
  HCG~94b & E   & 5.5 &   4 & 2.5 &   2 & -19.97 & -21.42 & 1.8 & 19.9 & 1.45 \\
  HCG~94e & Sd  & 9.6 &   8 & 6.0 &   5 & -18.18 & -19.67 & 1.4 & 22.0 & 1.49 \\
  HCG~95c & Sd pec & 9.6 &   7 & 5.0 &   4 & -19.45 & -20.49 & 1.7 & 21.4 & 1.05 \\
  HCG~95d & Sc  & 13.7 &  11 & 5.6 &   4 & -19.08 & -20.32 & 2.1 & 21.5 & 1.24 \\
  HCG~99a & Sa  & 8.1 &   5 & 3.2 &   2 & -19.79 & -21.40 & 2.1 & 19.7 & 1.61 \\

\enddata
\tablecomments{Columns: (1) catalog galaxy identification;
(2) morphological type as determined in this work;
(3) petrosian radius defined as $1/\eta (R_P)=0.4$;
(4) petrosian radius in kiloparsec;
(5) effective radius, $R_e$;
(6) effective radius in kiloparsec;
(7) absolute magnitude in $V$ inside $R_e$;
(8) absolute magnitude in $I$ inside $R_e$;
(9) concentration index, defined as the ratio of radii that contain 90\% and 50\% of the Petrosian flux;
(10) surface brightness at $R_e$; and
(11) color at $R_e$.
}
\label{tabl7}
\end{deluxetable}

\begin{deluxetable}{lrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Properties of Early-type galaxies in different environments}
\tablehead{
\colhead{Property}  &  \colhead{HCGs}   &   \colhead{KPGs} & \colhead{$P_{MW}$}  \\
\colhead{(1)}       &  \colhead{(2)}    &   \colhead{(3)}  & \colhead{(4)}
}
\startdata

$M_{V}$          & -20.3   & -20.4    & 0.4006                   \\
$M_{I}$          & -21.7   & -21.5    & 0.0992                   \\
$\mu_{<r_{0}}$   & 20.4    & 20.4     & 0.2233                   \\
$\mu_{>r_{0}}$   & 22.4    & 23.0     & \underline{0.0026}  \\
$(V-I)_{<r_{0}}$ & 1.34    & 1.25     & \underline{0.0017}  \\
$(V-I)_{>r_{0}}$ & 1.33    & 1.21     & \underline{0.0100}  \\
$C_{<r_{0}}$     & 1.1     & 1.4      & \underline{0.0040}  \\
$C_{>r_{0}}$     & 0.7     & 0.7      & 0.1193                   \\
$A_{<r_{0}}$     & 1.00    & 1.00     & 0.0716                   \\
$A_{>r_{0}}$     & 1.01    & 1.01     & 0.0830                   \\

\enddata
\tablecomments{Columns: (1) properties measured in each sample (all values are medians): absolute magnitude in $V$ inside $r_{0}$,
absolute magnitude in $I$ inside $r_{0}$, surface brightness in $V$ inside and outside $r_{0}$,
$V-I$ color inside and outside $r_{0}$, concentration index inside and outside $r_{0}$,
asymmetry level inside and outside $r_{0}$; (2) and (3) galaxies in HCGs and KPGs, respectively;
(4) $P$ values from Mann$-$Whitney tests, where underlined values indicate statistically significant differences.}
\label{tabl8}
\end{deluxetable}

\begin{deluxetable}{lrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Properties of Early-type galaxies as measured using $R_e$}
\tablehead{
\colhead{Property}  &  \colhead{HCGs}   &   \colhead{KPGs} & \colhead{$P_{MW}$}  \\
\colhead{(1)}       &  \colhead{(2)}    &   \colhead{(3)}  & \colhead{(4)}
}
\startdata

$M_V$             & -20.4   & -20.2    & 0.0669              \\
$M_I$             & -21.7   & -21.3    & \underline{0.0368}  \\
$\mu_V$           &  20.2   &  19.5    & \underline{0.0124}  \\
$(V-I)$           &  1.32   &  1.20    & \underline{0.0036}  \\
$R_{90}/R_{50}$   &  2.2    &  2.3     & 0.2320              \\
$R_e$             &  2      &   1      & \underline{0.0002}  \\

\enddata
\tablecomments{ Columns: (1) properties measured in each sample (all values are medians): absolute magnitude in $V$ inside $R_e$,
absolute magnitude in $I$ inside $R_e$, surface brightness in $V$ at $R_e$, $V-I$ color at $R_e$, concentration index, defined by
the ratio of the radii containing 90\% and 50\% of the Petrosian flux, and effective radius in kiloparsec; (2) and (3)
galaxies in HCG and KPG, respectively; (4) $P$ values from Mann$-$Whitney test, where underlined
values indicate statistically significant differences.}
\label{tabl9}
\end{deluxetable}

\begin{deluxetable}{lrrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Properties of Intermediate-type galaxies in different environments}
\tablehead{
\colhead{Property}  &  \colhead{HCG}  &  \colhead{KPG}  & \colhead{KIG} &  \colhead{HCG$-$KPG} & \colhead{HCG4$-$KIG}  & \colhead{KPG$-$KIG} \\
\colhead{(1)}       & \colhead{(2)}    &  \colhead{(3)}   & \colhead{(4)}  &  \colhead{(5)}     & \colhead{(6)}      & \colhead{(7)}
}
\startdata

$M_{V}$           &  -20.0  &  -20.1  &   -20.3   & 0.3646                   & 0.0631                 & \underline{0.0291}     \\
$M_{I}$           &  -21.4  &  -21.3  &   -21.4   & 0.4051                   & 0.1983                 & 0.1200                 \\
$\mu_{<r_{0}}$    &   20.5  &   20.6  &    20.4   & 0.4315                   & 0.2913                 & 0.2470                 \\
$\mu_{>r_{0}}$    &   22.5  &   22.5  &    23.3   & 0.1697                   & \underline{0.0004}     & \underline{0.0034}     \\
$(V-I)_{<r_{0}}$  &   1.37  &   1.30  &    1.21   & 0.1368                   & \underline{0.0167}     & 0.1232                 \\
$(V-I)_{>r_{0}}$  &   1.31  &   1.26  &    1.17   & 0.3642                   & 0.1937                 & 0.2245                 \\
$C_{<r_{0}}$      &   0.8   &   0.7   &    1.2    & 0.3713                   & \underline{0.0017}     & \underline{0.0032}     \\
$C_{>r_{0}}$      &   0.8   &   1.1   &    1.5    & \underline{0.0296}       & \underline{0.0132}     & 0.1344                 \\
$A_{<r_{0}}$      &   1.01  &   1.01  &    1.01   & 0.2415                   & 0.4933                 & 0.2815                 \\
$A_{>r_{0}}$      &   1.04  &   1.08  &    1.06   & 0.0960                   & 0.3628                 & 0.1300                 \\

\enddata
\tablecomments{Columns: (1) properties measured in each sample (all values are medians): absolute magnitude in $V$ inside $r_{0}$,
absolute magnitude in $I$ inside $r_{0}$, surface brightness in $V$ inside and outside $r_{0}$,
$V-I$ color inside and outside $r_{0}$, concentration index inside and outside $r_{0}$,
asymmetry level inside and outside $r_{0}$; (2)$-$(4) galaxies in HCG, KPG, and KIG, respectively; (5)$-$(7) 
$P$ values from Dunn's post-tests, where underlined values indicate statistically significant differences.}
\label{tabl10}
\end{deluxetable}

\begin{deluxetable}{lrrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Median values of Intermediate-type galaxies as measured using $R_e$ $R_e$}
\tablehead{
\colhead{Property}  &  \colhead{HCG}  &  \colhead{KPG}  & \colhead{KIG} &  \colhead{HCG$-$KPG} & \colhead{HCG$-$KIG}  & \colhead{KPG$-$KIG} \\
\colhead{(1)}       & \colhead{(2)}    &  \colhead{(3)}   & \colhead{(4)}  &  \colhead{(5)}     & \colhead{(6)}      & \colhead{(7)}
}
\startdata

$M_V$                & -20.7   & -20.5  & -20.3    & 0.2536  & 0.2375  & 0.5000    \\
$M_I$                & -21.7   & -21.7  & -21.4    & 0.3837  & 0.1465  & 0.2848    \\
$\mu_V$              &  21.1   &  20.9  &  20.5    & 0.1445  & \underline{0.0054}     & 0.0511     \\
$(V-I)$              &  1.23   &  1.17  &  1.09    & 0.3083  & 0.0517  & 0.1417     \\
$R_{90}/R_{50}$      &  2.1    &  2.1   &  2.2     & 0.0714  & 0.1363  & \underline{0.0156}     \\
$R_e$                &  4      &  4     &  3       & 0.2367  & \underline{0.0059}   & 0.0863   \\

\enddata
\tablecomments{ Columns: (1) properties measured in each sample (all values are medians): absolute magnitude in $V$ inside $R_e$,
absolute magnitude in $I$ inside $R_e$, surface brightness in $V$ at $R_e$, $V-I$ color at $R_e$, concentration index, defined by
the ratio of the radii containing 90\% and 50\% of the Petrosian flux, and effective radius in kiloparsec; (2)$-$(4) galaxies in HCG, 
KPG, and KIG, respectively; (5)$-$(7) $P$ values from Dunn's post-tests. Underlined values indicate statistically significant differences.}
\label{tabl11}
\end{deluxetable}

\begin{deluxetable}{lrrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Properties of Late-type galaxies in different environments}
\tablehead{
\colhead{Property}  &  \colhead{HCGs}  &  \colhead{KPGs}  & \colhead{KIGs} &  \colhead{HCG-KPG} & \colhead{HCG-KIG}  & \colhead{KPG-KIG} \\
\colhead{(1)}       & \colhead{(2)}    &  \colhead{(3)}   & \colhead{(4)}  &  \colhead{(5)}     & \colhead{(6)}      & \colhead{(7)}
}
\startdata

$M_{V}$           &    -19.1  &  -19.2    &   -19.4    & 0.2265               & \underline{0.0290}    & 0.1657     \\
$M_{I}$           &    -20.3  &  -20.7    &   -20.8    & 0.3303               & 0.0560                & 0.1797     \\
$\mu_{<r_{0}}$    &     21.2  &   20.9    &    21.0    & \underline{0.0250}   & 0.1530                & 0.1758     \\
$\mu_{>r_{0}}$    &     22.4  &   22.6    &    22.7    & 0.2172               & 0.2961                & 0.4617     \\
$(V-I)_{<r_{0}}$  &     1.27  &   1.26    &    1.30    & 0.3723               & 0.3455                & 0.1833     \\
$(V-I)_{>r_{0}}$  &     1.27  &   1.15    &    1.30    & 0.4493               & 0.1280                & 0.0794     \\
$C_{<r_{0}}$      &     0.6   &   0.7     &    0.6     & 0.2092               & 0.4323                & 0.1943     \\
$C_{>r_{0}}$      &     0.7   &   0.9     &    0.8     & 0.0963               & \underline{0.0123}    & 0.2601     \\
$A_{<r_{0}}$      &     1.03  &   1.02    &    1.01    & 0.3392               & \underline{0.0007}    & \underline{0.0019}     \\
$A_{>r_{0}}$      &     1.09  &   1.15    &    1.08    & 0.0801               & 0.1400                & \underline{0.0004}     \\

\enddata
\tablecomments{Lines and columns are the same as defined in Table~\ref{tabl7}}
\label{tabl12}
\end{deluxetable}

\begin{deluxetable}{lrrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Properties of Late-type galaxies as measured using $R_e$}
\tablehead{
\colhead{Property}  &  \colhead{HCG}  &  \colhead{KPG}  & \colhead{KIG} &  \colhead{HCG$-$KPG} & \colhead{HCG$-$KIG}  & \colhead{KPG$-$KIG} \\
\colhead{(1)}       & \colhead{(2)}    &  \colhead{(3)}   & \colhead{(4)}  &  \colhead{(5)}     & \colhead{(6)}      & \colhead{(7)}
}
\startdata

$M_V$                & -20.4   & -19.9  & -20.8    & 0.0707  & 0.0793   & \underline{0.0030}    \\
$M_I$                & -21.7   & -21.0  & -21.9    & 0.0960  & 0.1988   & \underline{0.0035}    \\
$\mu_V$              &  21.4   &  21.5  &  21.6    & 0.4866  & 0.2081   & 0.0890                \\
$(V-I)$              &  1.25   &  1.03  &  1.12    & \underline{0.0156} & 0.1021  & 0.0715     \\
$R_{90}/R_{50}$      &  1.9    &  1.8   &  1.8     & 0.3304  & 0.0996   & 0.1170     \\
$R_e$                &  5      &  3     &  5       & 0.0802  & 0.1448   & \underline{0.0064}  \\

\enddata
\tablecomments{Lines and columns are the same as defined in Table~\ref{tabl12}}
\label{tabl13}
\end{deluxetable}
